Dynamic Scheduling of a Multiclass Queue in the Halfin-Whitt Regime: A Computational Approach for High-Dimensional Problems

We consider a multi-class queueing model of a telephone call center, in which a system manager dynamically allocates available servers to customer calls. Calls can terminate through either service completion or customer abandonment, and the manager strives to minimize the expected total of holding costs plus abandonment costs over a finite horizon. Focusing on the Halfin-Whitt heavy traffic regime, we derive an approximating diffusion control problem, and building on earlier work by Beck et al. (2021), develop a simulation-based computational method for solution of such problems, one that relies heavily on deep neural network technology. Using this computational method, we propose a policy for the original (pre-limit) call center scheduling problem. Finally, the performance of this policy is assessed using test problems based on publicly available call center data. For the test problems considered so far, our policy does as well as or better than the best benchmark we could find. Moreover, our method is computationally feasible at least up to dimension 500, that is, for call centers with 500 or more distinct customer classes.

==> (inline-0) <==
\begin{longtable}{llcllcc}
        \caption{Summary statistics for the 30-dimensional test problem that have a pathwise optimal solution.}
        \label{stats_30dim_path}\\
	\toprule
	Class & Arrivals & Arrival & $\tilde{\mu}$ & $\tilde{\theta}$ & $h$ & $c$\\
	\rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
	\midrule
        \endfirsthead
        \endhead
        \endfoot
        \bottomrule
        \endlastfoot
1 & Consumer Loans & 3.77 & EBO & EBO & \$15.50 & \$30.86\\
2 & CCO & 4.54 & Retail (Node: 2) & Retail (Node: 2) & \$20.50 & \$35.86\\
3 & Subanco &  0.28 & CCO & CCO & \$21.50 & \$36.86\\
4 & Online Banking & 1.44 & Consumer Loans & Consumer Loans & \$24.00 & \$39.36\\
5 & Consumer Loans & 3.77 & Case Quality & Case Quality & \$30.50 & \$45.86\\
6 & Subanco & 0.28 & Online Banking & Online Banking & \$16.50 & \$31.86\\
7 & Subanco &  0.28 & CCO & CCO & \$20.00 & \$35.36\\
8 & Premier & 1.88 & Retail (Node: 3) & Retail (Node: 3) & \$33.00 & \$48.36\\
9 & Online Banking & 1.44 & AST & AST & \$23.50 & \$38.86\\
10 & Retail (Node: 3) & 8.44 & BPS & BPS & \$14.50 & \$29.86\\
11 & Retail (Node: 2) & 12.38 & Premier & Premier & \$25.00 & \$40.36\\
12 & Case Quality & 0.46 & Online Banking & Online Banking & \$31.50 & \$46.86\\
13 & Platinum & 0.19 & Premier & Premier & \$27.00 & \$42.36\\
14 & Retail (Node: 2) & 12.38 & Retail (Node: 2) & Retail (Node: 2) & \$32.00 & \$47.36\\
15 & Retail (Node: 1) & 8.38 & Platinum & Platinum & \$29.50 & \$44.86\\
16 & Case Quality & 0.46 & Telesales & Telesales & \$22.50 & \$37.86\\
17 & Case Quality & 0.46 & Premier & Premier & \$30.00 & \$45.36\\
18 & BPS & 0.42 & Case Quality & Case Quality & \$18.50 & \$33.86\\
19 & Telesales & 3.41 & Retail (Node: 2) & Retail (Node: 2) & \$16.00 & \$31.36\\
20 & Brokerage & 3.09 & Telesales & Telesales & \$28.50 & \$43.86\\
21 & CCO & 4.54 & Premier & Premier & \$24.50 & \$39.86\\
22 & CCO & 4.54 & AST & AST & \$15.00 & \$30.36\\
23 & Case Quality & 0.46 & Brokerage & Brokerage & \$27.50 & \$42.86\\
24 & Retail (Node: 3) & 8.44 & CCO & CCO & \$22.00 & \$37.36\\
25 & Business & 2.62 & Online Banking & Online Banking & \$23.00 & \$38.36\\
26 & Consumer Loans & 3.77 & AST & AST & \$19.00 & \$34.36\\
27 & EBO & 0.39 & Online Banking & Online Banking & \$29.00 & \$44.36\\
28 & Consumer Loans & 3.77 & Brokerage & Brokerage & \$17.50 & \$32.86\\
29 & Premier & 1.88 & Priority Service & Priority Service & \$19.50 & \$34.86\\
30 & AST & 1.86 & CCO & CCO & \$31.00 & \$46.36\\
\end{longtable}
\begin{longtable}{llcllcc}
    \caption{Summary statistics for the 50-dimensional test problem that have a pathwise optimal solution.}
    \label{stats_50dim_path}\\
    \toprule
    Class & Arrivals & Arrival & $\tilde{\mu}$ & $\tilde{\theta}$ & $h$ & $c$\\
    \rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
    \midrule
    \endfirsthead
    \endhead
    \endfoot
    \bottomrule
    \endlastfoot
    1 & Consumer Loans & 2.12 & Premier & Premier & \$17.75 & \$32.58\\
    2 & CCO & 2.56 & AST & AST & \$16.25 & \$31.08\\
    3 & Subanco & 0.16 & Brokerage & Brokerage & \$31.75 & \$46.58\\
    4 & Online Banking & 0.81 & CCO & CCO & \$33.75 & \$48.58\\
    5 & Consumer Loans & 2.12 & Online Banking & Online Banking & \$30.75 & \$45.58\\
    6 & Subanco & 0.16 & AST & AST & \$25.50 & \$40.33\\
    7 & Subanco & 0.16 & Online Banking & Online Banking & \$24.00 & \$38.83\\
    8 & Premier & 1.06 & Brokerage & Brokerage & \$18.25 & \$33.08\\
    9 & Online Banking & 0.81 & Priority Service & Priority Service & \$26.00 & \$40.83\\
    10 & Retail (Node: 3) & 4.75 & CCO & CCO & \$23.25 & \$38.08\\
    11 & Retail (Node: 2) & 6.97 & Priority Service & Priority Service & \$31.50 & \$46.33\\
    12 & Case Quality & 0.26 & EBO & EBO & \$19.00 & \$33.83\\
    13 & Platinum & 0.11 & CCO & CCO & \$30.00 & \$44.83\\
    14 & Retail (Node: 2) & 6.97 & Priority Service & Priority Service & \$25.75 & \$40.58\\
    15 & Retail (Node: 1) & 4.72 & Retail (Node: 1) & Retail (Node: 1) & \$31.00 & \$45.83\\
    16 & Case Quality & 0.26 & Consumer Loans & Consumer Loans & \$23.00 & \$37.83\\
    17 & Case Quality & 0.26 & EBO & EBO & \$18.50 & \$33.33\\
    18 & BPS & 0.24 & Retail (Node: 1) & Retail (Node: 1) & \$15.00 & \$29.83\\
    19 & Telesales & 1.92 & Case Quality & Case Quality & \$25.25 & \$40.08\\
    20 & Brokerage & 1.74 & Online Banking & Online Banking & \$23.75 & \$38.58\\
    21 & CCO & 2.56 & Subanco & Subanco & \$32.25 & \$47.08\\
    22 & CCO & 2.56 & BPS & BPS & \$29.75 & \$44.58\\
    23 & Case Quality & 0.26 & Online Banking & Online Banking & \$16.75 & \$31.58\\
    24 & Retail (Node: 3) & 4.75 & Retail (Node: 3) & Retail (Node: 3) & \$21.50 & \$36.33\\
    25 & Business & 1.48 & Retail (Node: 3) & Retail (Node: 3) & \$20.25 & \$35.08\\
    26 & Consumer Loans & 2.12 & Retail (Node: 1) & Retail (Node: 1) & \$18.00 & \$32.83\\
    27 & EBO & 0.22 & Business & Business & \$26.25 & \$41.08\\
    28 & Consumer Loans & 2.12 & Telesales & Telesales & \$22.50 & \$37.33\\
    29 & Premier & 1.06 & Consumer Loans & Consumer Loans & \$22.25 & \$37.08\\
    30 & AST & 1.05 & EBO & EBO & \$29.00 & \$43.83\\
    31 & EBO & 0.22 & Consumer Loans & Consumer Loans & \$30.50 & \$45.33\\
    32 & Retail (Node: 2) & 6.97 & EBO & EBO & \$31.25 & \$46.08\\
    33 & CCO & 2.56 & Online Banking & Online Banking & \$19.75 & \$34.58\\
    34 & Consumer Loans & 2.12 & Case Quality & Case Quality & \$29.25 & \$44.08\\
    35 & Case Quality & 0.26 & Retail (Node: 2) & Retail (Node: 2) & \$33.25 & \$48.08\\
    36 & Online Banking & 0.81 & Retail (Node: 1) & Retail (Node: 1) & \$28.25 & \$43.08\\
    37 & CCO & 2.56 & Brokerage & Brokerage & \$15.75 & \$30.58\\
    38 & Retail (Node: 3) & 4.75 & Business & Business & \$27.50 & \$42.33\\
    39 & AST & 1.05 & Retail (Node: 3) & Retail (Node: 3) & \$28.00 & \$42.83\\
    40 & BPS & 0.24 & Case Quality & Case Quality & \$14.50 & \$29.33\\
    41 & Premier & 1.06 & Online Banking & Online Banking & \$30.25 & \$45.08\\
    42 & Online Banking & 0.81 & Retail (Node: 3) & Retail (Node: 3) & \$33.50 & \$48.33\\
    43 & Premier & 1.06 & Retail (Node: 1) & Retail (Node: 1) & \$14.00 & \$28.33\\
    44 & Retail (Node: 2) & 6.97 & Retail (Node: 3) & Retail (Node: 3) & \$22.00 & \$36.83\\
    45 & Platinum & 0.11 & Business & Business & \$23.50 & \$38.33\\
    46 & Telesales & 1.92 & CCO & CCO & \$20.00 & \$34.83\\
    47 & Premier & 1.06 & AST & AST & \$27.75 & \$42.58\\
    48 & Case Quality & 0.26 & Retail (Node: 3) & Retail (Node: 3) & \$16.50 & \$31.33\\
    49 & Retail (Node: 2) & 6.97 & Retail (Node: 1) & Retail (Node: 1) & \$21.25 & \$36.08\\
    50 & Telesales & 1.92 & Business & Business & \$18.75 & \$33.58\\
\end{longtable}
\begin{longtable}{llcllcc}
    \caption{Summary statistics for the 100-dimensional test problem that have a pathwise optimal solution.}
    \label{stats_100dim_path_part1}\\
    \toprule
    Class & Arrivals & Arrival & $\tilde{\mu}$ & $\tilde{\theta}$ & $h$ & $c$\\
    \rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
    \midrule
    \endfirsthead
    \endhead
    \endfoot
    \bottomrule
    \endlastfoot
    1 & Consumer Loans & 1.03 & AST & AST & \$26.75 & \$40.39\\
    2 & CCO & 1.24 & Consumer Loans & Consumer Loans & \$23.38 & \$37.02\\
    3 & Subanco & 0.08 & EBO & EBO & \$15.25 & \$28.89\\
    4 & Online Banking & 0.39 & CCO & CCO & \$17.75 & \$31.39\\
    5 & Consumer Loans & 1.03 & CCO & CCO & \$27.12 & \$40.77\\
    6 & Subanco & 0.08 & Telesales & Telesales & \$30.62 & \$44.27\\
    7 & Subanco & 0.08 & Priority Service & Priority Service & \$32.50 & \$46.14\\
    8 & Premier & 0.51 & Consumer Loans & Consumer Loans & \$33.12 & \$46.77\\
    9 & Online Banking & 0.39 & BPS & BPS & \$30.00 & \$43.64\\
    10 & Retail (Node: 3) & 2.31 & Premier & Premier & \$33.50 & \$47.14\\
    11 & Retail (Node: 2) & 3.39 & Business & Business & \$32.75 & \$46.39\\
    12 & Case Quality & 0.12 & Consumer Loans & Consumer Loans & \$22.75 & \$36.39\\
    13 & Platinum & 0.05 & Priority Service & Priority Service & \$22.62 & \$36.27\\
    14 & Retail (Node: 2) & 3.39 & CCO & CCO & \$22.00 & \$35.64\\
    15 & Retail (Node: 1) & 2.29 & Subanco & Subanco & \$18.88 & \$32.52\\
    16 & Case Quality & 0.12 & Premier & Premier & \$31.75 & \$45.39\\
    17 & Case Quality & 0.12 & Priority Service & Priority Service & \$27.38 & \$41.02\\
    18 & BPS & 0.11 & Consumer Loans & Consumer Loans & \$23.00 & \$36.64\\
    19 & Telesales & 0.93 & Retail (Node: 2) & Retail (Node: 2) & \$15.12 & \$28.77\\
    20 & Brokerage & 0.84 & Telesales & Telesales & \$24.62 & \$38.27\\
    21 & CCO & 1.24 & Priority Service & Priority Service & \$17.50 & \$31.14\\
    22 & CCO & 1.24 & Platinum & Platinum & \$29.62 & \$43.27\\
    23 & Case Quality & 0.12 & Case Quality & Case Quality & \$20.38 & \$34.02\\
    24 & Retail (Node: 3) & 2.31 & Case Quality & Case Quality & \$20.88 & \$34.52\\
    25 & Business & 0.72 & Subanco & Subanco & \$31.62 & \$45.27\\
    26 & Consumer Loans & 1.03 & Consumer Loans & Consumer Loans & \$14.25 & \$27.89\\
    27 & EBO & 0.11 & Retail (Node: 1) & Retail (Node: 1) & \$33.88 & \$47.52\\
    28 & Consumer Loans & 1.03 & Retail (Node: 1) & Retail (Node: 1) & \$20.75 & \$34.39\\
    29 & Premier & 0.51 & Priority Service & Priority Service & \$21.62 & \$35.27\\
    30 & AST & 0.51 & EBO & EBO & \$29.00 & \$42.64\\
    31 & EBO & 0.11 & Retail (Node: 3) & Retail (Node: 3) & \$29.75 & \$43.39\\
    32 & Retail (Node: 2) & 3.39 & Consumer Loans & Consumer Loans & \$21.25 & \$34.89\\
    33 & CCO & 1.24 & Platinum & Platinum & \$14.50 & \$28.14\\
    34 & Consumer Loans & 1.03 & Online Banking & Online Banking & \$25.62 & \$39.27\\
    35 & Case Quality & 0.12 & EBO & EBO & \$22.88 & \$36.52\\
    36 & Online Banking & 0.39 & Business & Business & \$23.62 & \$37.27\\
    37 & CCO & 1.24 & Retail (Node: 1) & Retail (Node: 1) & \$32.12 & \$45.77\\
    38 & Retail (Node: 3) & 2.31 & Telesales & Telesales & \$31.38 & \$45.02\\
    39 & AST & 0.51 & Case Quality & Case Quality & \$19.00 & \$32.64\\
    40 & BPS & 0.11 & CCO & CCO & \$27.25 & \$40.89\\
    41 & Premier & 0.51 & EBO & EBO & \$30.12 & \$43.77\\
    42 & Online Banking & 0.39 & BPS & BPS & \$32.62 & \$46.27\\
    43 & Premier & 0.51 & BPS & BPS & \$23.75 & \$37.39\\
    44 & Retail (Node: 2) & 3.39 & Case Quality & Case Quality & \$23.12 & \$36.77\\
    45 & Platinum & 0.05 & Consumer Loans & Consumer Loans & \$18.12 & \$31.77\\
    46 & Telesales & 0.93 & Retail (Node: 2) & Retail (Node: 2) & \$28.50 & \$42.14\\
    47 & Premier & 0.51 & Retail (Node: 3) & Retail (Node: 3) & \$15.75 & \$29.39\\
    48 & Case Quality & 0.12 & BPS & BPS & \$23.50 & \$37.14\\
    49 & Retail (Node: 2) & 3.39 & Business & Business & \$15.38 & \$29.02\\
    50 & Telesales & 0.93 & BPS & BPS & \$15.62 & \$29.27\\
    51 & Premier & 0.51 & BPS & BPS & \$15.88 & \$29.52\\
    52 & AST & 0.51 & Retail (Node: 2) & Retail (Node: 2) & \$24.00 & \$37.64\\
    53 & Brokerage & 0.84 & Retail (Node: 2) & Retail (Node: 2) & \$29.38 & \$43.02\\
    54 & CCO & 1.24 & Business & Business & \$14.00 & \$27.64\\
    55 & Online Banking & 0.39 & Retail (Node: 1) & Retail (Node: 1) & \$16.38 & \$30.02\\
    56 & AST & 0.51 & Retail (Node: 1) & Retail (Node: 1) & \$19.50 & \$33.14\\
    57 & Online Banking & 0.39 & Retail (Node: 2) & Retail (Node: 2) & \$18.38 & \$32.02\\
    58 & Brokerage & 0.84 & Case Quality & Case Quality & \$21.00 & \$34.64\\
    59 & Priority Service & 0.22 & Business & Business & \$14.75 & \$28.39\\
    60 & CCO & 1.24 & Business & Business & \$24.25 & \$37.89\\
    61 & Priority Service & 0.22 & EBO & EBO & \$25.88 & \$39.52\\
    62 & EBO & 0.11 & EBO & EBO & \$15.50 & \$29.14\\
    63 & CCO & 1.24 & Retail (Node: 3) & Retail (Node: 3) & \$23.88 & \$37.52\\
    64 & Priority Service & 0.22 & Consumer Loans & Consumer Loans & \$25.25 & \$38.89\\
    65 & Retail (Node: 1) & 2.29 & Retail (Node: 3) & Retail (Node: 3) & \$20.12 & \$33.77\\
    66 & Consumer Loans & 1.03 & Consumer Loans & Consumer Loans & \$17.12 & \$30.77\\
    67 & EBO & 0.11 & Retail (Node: 1) & Retail (Node: 1) & \$19.12 & \$32.77\\
    68 & Retail (Node: 1) & 2.29 & Online Banking & Online Banking & \$18.75 & \$32.39\\
    69 & Case Quality & 0.12 & Consumer Loans & Consumer Loans & \$33.00 & \$46.64\\
    70 & Online Banking & 0.39 & EBO & EBO & \$19.25 & \$32.89\\
    71 & Subanco & 0.08 & Retail (Node: 1) & Retail (Node: 1) & \$15.00 & \$28.64\\
    72 & BPS & 0.11 & Subanco & Subanco & \$24.88 & \$38.52\\
    73 & Online Banking & 0.39 & Telesales & Telesales & \$27.00 & \$40.64\\
    74 & Retail (Node: 3) & 2.31 & Retail (Node: 3) & Retail (Node: 3) & \$14.12 & \$27.77\\
    75 & Retail (Node: 3) & 2.31 & Consumer Loans & Consumer Loans & \$29.12 & \$42.77\\
    76 & Retail (Node: 1) & 2.29 & Brokerage & Brokerage & \$22.12 & \$35.77\\
    77 & Business & 0.72 & Brokerage & Brokerage & \$16.75 & \$30.39\\
    78 & Telesales & 0.93 & BPS & BPS & \$19.75 & \$33.39\\
    79 & Consumer Loans & 1.03 & Retail (Node: 2) & Retail (Node: 2) & \$25.12 & \$38.77\\
    80 & EBO & 0.11 & Retail (Node: 1) & Retail (Node: 1) & \$28.12 & \$41.77\\
    81 & Consumer Loans & 1.03 & Brokerage & Brokerage & \$25.75 & \$39.39\\
    82 & EBO & 0.11 & Brokerage & Brokerage & \$25.00 & \$38.64\\
    83 & Online Banking & 0.39 & BPS & BPS & \$21.12 & \$34.77\\
    84 & Case Quality & 0.12 & Retail (Node: 2) & Retail (Node: 2) & \$29.50 & \$43.14\\
    85 & Retail (Node: 2) & 3.39 & Retail (Node: 1) & Retail (Node: 1) & \$17.00 & \$30.64\\
    86 & Retail (Node: 1) & 2.29 & Brokerage & Brokerage & \$16.12 & \$29.77\\
    87 & Brokerage & 0.84 & Case Quality & Case Quality & \$22.25 & \$35.89\\
    88 & Business & 0.72 & Business & Business & \$30.50 & \$44.14\\
    89 & Retail (Node: 3) & 2.31 & Business & Business & \$24.75 & \$38.39\\
    90 & Case Quality & 0.12 & EBO & EBO & \$17.88 & \$31.52\\
    91 & Online Banking & 0.39 & EBO & EBO & \$24.50 & \$38.14\\
    92 & Retail (Node: 3) & 2.31 & Retail (Node: 3) & Retail (Node: 3) & \$21.75 & \$35.39\\
    93 & Retail (Node: 1) & 2.29 & Retail (Node: 1) & Retail (Node: 1) & \$21.38 & \$35.02\\
    94 & Retail (Node: 3) & 2.31 & Retail (Node: 3) & Retail (Node: 3) & \$20.50 & \$34.14\\
    95 & Business & 0.72 & Retail (Node: 2) & Retail (Node: 2) & \$26.38 & \$40.02\\
    96 & CCO & 1.24 & Retail (Node: 1) & Retail (Node: 1) & \$26.50 & \$40.14\\
    97 & AST & 0.51 & Brokerage & Brokerage & \$16.88 & \$30.52\\
    98 & Retail (Node: 3) & 2.31 & Case Quality & Case Quality & \$18.50 & \$32.14\\
    99 & Retail (Node: 1) & 2.29 & Business & Business & \$14.62 & \$28.27\\
    100 & Business & 0.72 & Business & Business & \$19.62 & \$33.27\\
\end{longtable}
\begin{longtable}{llcllccccc}
	\caption{Summary statistics for the 500-dimensional test problem that have a pathwise optimal solution.}
        \label{stats_500dim_path}\\
	\toprule
	Class & Arrivals & Arrival & $\tilde{\mu}$ & $\tilde{\theta}$  & $h$ & $c$\\
	\rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
	\midrule
        \endfirsthead
        \endhead
        \endfoot
        \bottomrule
        \endlastfoot
1 & Consumer Loans & 0.22 & EBO & EBO & \$31.32 & \$46.12 \\
2 & CCO & 0.27 & Premier & Premier & \$22.08 & \$36.88 \\
3 & Subanco & 0.02 & BPS & BPS & \$32.40 & \$47.20 \\
4 & Online Banking & 0.08 & EBO & EBO & \$30.08 & \$44.88 \\
5 & Consumer Loans & 0.22 & Retail (Node: 1) & Retail (Node: 1) & \$30.32 & \$45.12 \\
6 & Subanco & 0.02 & Priority Service & Priority Service & \$28.40 & \$43.20 \\
7 & Subanco & 0.02 & Brokerage & Brokerage & \$23.56 & \$38.36 \\
8 & Premier & 0.11 & Priority Service & Priority Service & \$20.56 & \$35.36 \\
9 & Online Banking & 0.08 & AST & AST & \$14.72 & \$29.52 \\
10 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$17.76 & \$32.56 \\
11 & Retail (Node: 2) & 0.72 & Platinum & Platinum & \$22.28 & \$37.08 \\
12 & Case Quality & 0.03 & Business & Business & \$17.44 & \$32.24 \\
13 & Platinum & 0.01 & CCO & CCO & \$27.80 & \$42.60 \\
14 & Retail (Node: 2) & 0.72 & Retail (Node: 2) & Retail (Node: 2) & \$33.68 & \$48.48 \\
15 & Retail (Node: 1) & 0.49 & Telesales & Telesales & \$32.00 & \$46.80 \\
16 & Case Quality & 0.03 & Priority Service & Priority Service & \$16.16 & \$30.96 \\
17 & Case Quality & 0.03 & Business & Business & \$24.20 & \$39.00 \\
18 & BPS & 0.02 & Retail (Node: 1) & Retail (Node: 1) & \$21.24 & \$36.04 \\
19 & Telesales & 0.20 & Retail (Node: 1) & Retail (Node: 1) & \$14.36 & \$29.16 \\
20 & Brokerage & 0.18 & CCO & CCO & \$18.84 & \$33.64 \\
21 & CCO & 0.27 & BPS & BPS & \$15.68 & \$30.48 \\
22 & CCO & 0.27 & Subanco & Subanco & \$32.32 & \$47.12 \\
23 & Case Quality & 0.03 & BPS & BPS & \$33.48 & \$48.28 \\
24 & Retail (Node: 3) & 0.49 & Priority Service & Priority Service & \$29.24 & \$44.04 \\
25 & Business & 0.15 & Retail (Node: 1) & Retail (Node: 1) & \$18.20 & \$33.00 \\
26 & Consumer Loans & 0.22 & CCO & CCO & \$17.00 & \$31.80 \\
27 & EBO & 0.02 & Telesales & Telesales & \$28.04 & \$42.84 \\
28 & Consumer Loans & 0.22 & BPS & BPS & \$26.12 & \$40.92 \\
29 & Premier & 0.11 & Telesales & Telesales & \$15.92 & \$30.72 \\
30 & AST & 0.11 & BPS & BPS & \$28.28 & \$43.08 \\
31 & EBO & 0.02 & Business & Business & \$25.84 & \$40.64 \\
32 & Retail (Node: 2) & 0.72 & Retail (Node: 2) & Retail (Node: 2) & \$31.92 & \$46.72 \\
33 & CCO & 0.27 & Platinum & Platinum & \$15.08 & \$29.88 \\
34 & Consumer Loans & 0.22 & Retail (Node: 2) & Retail (Node: 2) & \$15.36 & \$30.16 \\
35 & Case Quality & 0.03 & Platinum & Platinum & \$23.24 & \$38.04 \\
36 & Online Banking & 0.08 & Retail (Node: 2) & Retail (Node: 2) & \$19.36 & \$34.16 \\
37 & CCO & 0.27 & Subanco & Subanco & \$16.64 & \$31.44 \\
38 & Retail (Node: 3) & 0.49 & Subanco & Subanco & \$24.48 & \$39.28 \\
39 & AST & 0.11 & Brokerage & Brokerage & \$17.84 & \$32.64 \\
40 & BPS & 0.02 & Subanco & Subanco & \$27.12 & \$41.92 \\
41 & Premier & 0.11 & Subanco & Subanco & \$32.44 & \$47.24 \\
42 & Online Banking & 0.08 & Brokerage & Brokerage & \$19.72 & \$34.52 \\
43 & Premier & 0.11 & Online Banking & Online Banking & \$29.16 & \$43.96 \\
44 & Retail (Node: 2) & 0.72 & Retail (Node: 2) & Retail (Node: 2) & \$17.60 & \$32.40 \\
45 & Platinum & 0.01 & Priority Service & Priority Service & \$27.88 & \$42.68 \\
46 & Telesales & 0.20 & Platinum & Platinum & \$30.56 & \$45.36 \\
47 & Premier & 0.11 & Brokerage & Brokerage & \$32.80 & \$47.60 \\
48 & Case Quality & 0.03 & Online Banking & Online Banking & \$29.04 & \$43.84 \\
49 & Retail (Node: 2) & 0.72 & Priority Service & Priority Service & \$18.36 & \$33.16 \\
50 & Telesales & 0.20 & BPS & BPS & \$25.56 & \$40.36 \\
51 & Premier & 0.11 & Online Banking & Online Banking & \$27.84 & \$42.64 \\
52 & AST & 0.11 & Retail (Node: 2) & Retail (Node: 2) & \$21.12 & \$35.92 \\
53 & Brokerage & 0.18 & Online Banking & Online Banking & \$28.32 & \$43.12 \\
54 & CCO & 0.27 & Consumer Loans & Consumer Loans & \$22.48 & \$37.28 \\
55 & Online Banking & 0.08 & Retail (Node: 2) & Retail (Node: 2) & \$16.60 & \$31.40 \\
56 & AST & 0.11 & Retail (Node: 3) & Retail (Node: 3) & \$22.24 & \$37.04 \\
57 & Online Banking & 0.08 & Case Quality & Case Quality & \$27.24 & \$42.04 \\
58 & Brokerage & 0.18 & Retail (Node: 1) & Retail (Node: 1) & \$26.64 & \$41.44 \\
59 & Priority Service & 0.05 & Case Quality & Case Quality & \$32.04 & \$46.84 \\
60 & CCO & 0.27 & Business & Business & \$22.44 & \$37.24 \\
61 & Priority Service & 0.05 & BPS & BPS & \$28.24 & \$43.04 \\
62 & EBO & 0.02 & Brokerage & Brokerage & \$15.16 & \$29.96 \\
63 & CCO & 0.27 & CCO & CCO & \$27.48 & \$42.28 \\
64 & Priority Service & 0.05 & CCO & CCO & \$22.16 & \$36.96 \\
65 & Retail (Node: 1) & 0.49 & Business & Business & \$33.84 & \$48.64 \\
66 & Consumer Loans & 0.22 & AST & AST & \$22.72 & \$37.52 \\
67 & EBO & 0.02 & Retail (Node: 2) & Retail (Node: 2) & \$30.72 & \$45.52 \\
68 & Retail (Node: 1) & 0.49 & Subanco & Subanco & \$32.20 & \$47.00 \\
69 & Case Quality & 0.03 & Consumer Loans & Consumer Loans & \$33.40 & \$48.20 \\
70 & Online Banking & 0.08 & Platinum & Platinum & \$18.44 & \$33.24 \\
71 & Subanco & 0.02 & Retail (Node: 2) & Retail (Node: 2) & \$26.76 & \$41.56 \\
72 & BPS & 0.02 & Platinum & Platinum & \$17.28 & \$32.08 \\
73 & Online Banking & 0.08 & Retail (Node: 2) & Retail (Node: 2) & \$32.52 & \$47.32 \\
74 & Retail (Node: 3) & 0.49 & Priority Service & Priority Service & \$32.68 & \$47.48 \\
75 & Retail (Node: 3) & 0.49 & Subanco & Subanco & \$21.52 & \$36.32 \\
76 & Retail (Node: 1) & 0.49 & Subanco & Subanco & \$16.00 & \$30.80 \\
77 & Business & 0.15 & Brokerage & Brokerage & \$17.36 & \$32.16 \\
78 & Telesales & 0.20 & Subanco & Subanco & \$19.04 & \$33.84 \\
79 & Consumer Loans & 0.22 & CCO & CCO & \$15.60 & \$30.40 \\
80 & EBO & 0.02 & Brokerage & Brokerage & \$20.92 & \$35.72 \\
81 & Consumer Loans & 0.22 & Subanco & Subanco & \$28.36 & \$43.16 \\
82 & EBO & 0.02 & Brokerage & Brokerage & \$29.28 & \$44.08 \\
83 & Online Banking & 0.08 & Online Banking & Online Banking & \$33.12 & \$47.92 \\
84 & Case Quality & 0.03 & Brokerage & Brokerage & \$28.00 & \$42.80 \\
85 & Retail (Node: 2) & 0.72 & Online Banking & Online Banking & \$25.88 & \$40.68 \\
86 & Retail (Node: 1) & 0.49 & Priority Service & Priority Service & \$31.64 & \$46.44 \\
87 & Brokerage & 0.18 & Case Quality & Case Quality & \$20.88 & \$35.68 \\
88 & Business & 0.15 & Online Banking & Online Banking & \$25.44 & \$40.24 \\
89 & Retail (Node: 3) & 0.49 & Priority Service & Priority Service & \$29.20 & \$44.00 \\
90 & Case Quality & 0.03 & Brokerage & Brokerage & \$20.00 & \$34.80 \\
91 & Online Banking & 0.08 & Subanco & Subanco & \$33.88 & \$48.68 \\
92 & Retail (Node: 3) & 0.49 & Brokerage & Brokerage & \$25.64 & \$40.44 \\
93 & Retail (Node: 1) & 0.49 & Online Banking & Online Banking & \$27.40 & \$42.20 \\
94 & Retail (Node: 3) & 0.49 & Priority Service & Priority Service & \$31.28 & \$46.08 \\
95 & Business & 0.15 & Subanco & Subanco & \$22.32 & \$37.12 \\
96 & CCO & 0.27 & Online Banking & Online Banking & \$22.96 & \$37.76 \\
97 & AST & 0.11 & Brokerage & Brokerage & \$30.76 & \$45.56 \\
98 & Retail (Node: 3) & 0.49 & Subanco & Subanco & \$22.04 & \$36.84 \\
99 & Retail (Node: 1) & 0.49 & Brokerage & Brokerage & \$24.80 & \$39.60 \\
100 & Business & 0.15 & Online Banking & Online Banking & \$24.16 & \$38.96\\
101 & AST & 0.11 & Premier & Premier & \$25.08 & \$39.88 \\
102 & Consumer Loans & 0.22 & Online Banking & Online Banking &\$25.32 & \$40.12 \\
103 & EBO & 0.02 & Premier & Premier &\$25.16 & \$39.96 \\
104 & CCO & 0.27 & Retail (Node: 3) & Retail (Node: 3) &\$22.40 & \$37.20 \\
105 & CCO & 0.27 & Retail (Node: 3) & Retail (Node: 3) &\$33.92 & \$48.72 \\
106 & Telesales & 0.20 & Business & Business &\$18.80 & \$33.60 \\
107 & Priority Service & 0.05 & Telesales & Telesales &\$17.08 & \$31.88 \\
108 & Consumer Loans & 0.22 & Platinum & Platinum &\$17.72 & \$32.52 \\
109 & BPS & 0.02 & Retail (Node: 1) & Retail (Node: 1) &\$32.88 & \$47.68 \\
110 & Premier & 0.11 & Business & Business &\$26.20 & \$41.00 \\
111 & Business & 0.15 & EBO & EBO &\$27.76 & \$42.56 \\
112 & Consumer Loans & 0.22 & Case Quality & Case Quality &\$26.24 & \$41.04 \\
113 & Priority Service & 0.05 & AST & AST &\$21.32 & \$36.12 \\
114 & CCO & 0.27 & Retail (Node: 2) & Retail (Node: 2) &\$25.20 & \$40.00 \\
115 & Subanco & 0.02 & BPS & BPS &\$19.40 & \$34.20 \\
116 & Premier & 0.11 & AST & AST &\$19.08 & \$33.88 \\
117 & Priority Service & 0.05 & Priority Service & Priority Service &\$32.24 & \$47.04 \\
118 & Consumer Loans & 0.22 & EBO & EBO &\$27.68 & \$42.48 \\
119 & Retail (Node: 2) & 0.72 & CCO & CCO &\$33.00 & \$47.80 \\
120 & Telesales & 0.20 & CCO & CCO &\$25.96 & \$40.76 \\
121 & Priority Service & 0.05 & Subanco & Subanco &\$16.80 & \$31.60 \\
122 & Platinum & 0.01 & Brokerage & Brokerage &\$23.08 & \$37.88 \\
123 & Case Quality & 0.03 & BPS & BPS &\$30.68 & \$45.48 \\
124 & Case Quality & 0.03 & Premier & Premier &\$32.96 & \$47.76 \\
125 & Subanco & 0.02 & Retail (Node: 1) & Retail (Node: 1) &\$19.24 & \$34.04 \\
126 & Consumer Loans & 0.22 & Online Banking & Online Banking &\$29.64 & \$44.44 \\
127 & Retail (Node: 1) & 0.49 & BPS & BPS &\$14.28 & \$29.08 \\
128 & Retail (Node: 1) & 0.49 & Retail (Node: 3) & Retail (Node: 3) &\$16.08 & \$30.88 \\
129 & Priority Service & 0.05 & CCO & CCO &\$17.68 & \$32.48 \\
130 & EBO & 0.02 & CCO & CCO &\$31.44 & \$46.24 \\
131 & Retail (Node: 3) & 0.49 & AST & AST &\$27.04 & \$41.84 \\
132 & Consumer Loans & 0.22 & AST & AST &\$29.92 & \$44.72 \\
133 & Platinum & 0.01 & Retail (Node: 2) & Retail (Node: 2) &\$23.20 & \$38.00 \\
134 & Online Banking & 0.08 & Priority Service & Priority Service &\$14.68 & \$29.48 \\
135 & EBO & 0.02 & AST & AST &\$21.56 & \$36.36 \\
136 & Business & 0.15 & Consumer Loans & Consumer Loans &\$14.92 & \$29.72 \\
137 & Retail (Node: 1) & 0.49 & Retail (Node: 3) & Retail (Node: 3) &\$30.80 & \$45.60 \\
138 & Telesales & 0.20 & CCO & CCO &\$16.52 & \$31.32 \\
139 & Case Quality & 0.03 & AST & AST &\$20.44 & \$35.24 \\
140 & CCO & 0.27 & Subanco & Subanco &\$25.12 & \$39.92 \\
141 & EBO & 0.02 & CCO & CCO &\$24.12 & \$38.92 \\
142 & BPS & 0.02 & Priority Service & Priority Service &\$14.00 & \$28.80 \\
143 & BPS & 0.02 & Platinum & Platinum &\$29.72 & \$44.52 \\
144 & Case Quality & 0.03 & Retail (Node: 3) & Retail (Node: 3) &\$14.20 & \$29.00 \\
145 & Consumer Loans & 0.22 & CCO & CCO &\$33.32 & \$48.12 \\
146 & Retail (Node: 2) & 0.72 & Business & Business &\$32.28 & \$47.08 \\
147 & Retail (Node: 3) & 0.49 & Telesales & Telesales &\$33.80 & \$48.60 \\
148 & BPS & 0.02 & Consumer Loans & Consumer Loans &\$14.80 & \$29.60 \\
149 & Business & 0.15 & BPS & BPS &\$24.28 & \$39.08 \\
150 & BPS & 0.02 & Platinum & Platinum &\$19.00 & \$33.80 \\
151 & BPS & 0.02 & Retail (Node: 2) & Retail (Node: 2) &\$28.44 & \$43.24 \\
152 & BPS & 0.02 & CCO & CCO &\$15.04 & \$29.84 \\
153 & Retail (Node: 2) & 0.72 & Subanco & Subanco &\$28.48 & \$43.28 \\
154 & Retail (Node: 2) & 0.72 & Online Banking & Online Banking &\$17.32 & \$32.12 \\
155 & Business & 0.15 & Priority Service & Priority Service &\$19.16 & \$33.96 \\
156 & Retail (Node: 1) & 0.49 & Case Quality & Case Quality &\$15.24 & \$30.04 \\
157 & Retail (Node: 1) & 0.49 & Case Quality & Case Quality &\$18.60 & \$33.40 \\
158 & Retail (Node: 2) & 0.72 & Premier & Premier &\$16.96 & \$31.76 \\
159 & Case Quality & 0.03 & Subanco & Subanco &\$20.24 & \$35.04 \\
160 & Platinum & 0.01 & Online Banking & Online Banking &\$20.64 & \$35.44 \\
161 & Premier & 0.11 & Retail (Node: 3) & Retail (Node: 3) &\$18.72 & \$33.52 \\
162 & Subanco & 0.02 & Retail (Node: 1) & Retail (Node: 1) &\$29.48 & \$44.28 \\
163 & BPS & 0.02 & Retail (Node: 3) & Retail (Node: 3) &\$22.76 & \$37.56 \\
164 & Platinum & 0.01 & Business & Business &\$28.88 & \$43.68 \\
165 & Business & 0.15 & Premier & Premier &\$26.28 & \$41.08 \\
166 & Retail (Node: 2) & 0.72 & Platinum & Platinum &\$29.40 & \$44.20 \\
167 & Platinum & 0.01 & Retail (Node: 2) & Retail (Node: 2) &\$30.12 & \$44.92 \\
168 & Subanco & 0.02 & Subanco & Subanco &\$31.12 & \$45.92 \\
169 & Brokerage & 0.18 & Premier & Premier &\$23.48 & \$38.28 \\
170 & Brokerage & 0.18 & Online Banking & Online Banking &\$23.28 & \$38.08 \\
171 & Retail (Node: 1) & 0.49 & BPS & BPS &\$22.12 & \$36.92 \\
172 & EBO & 0.02 & Case Quality & Case Quality &\$18.40 & \$33.20 \\
173 & Platinum & 0.01 & CCO & CCO &\$19.32 & \$34.12 \\
174 & Brokerage & 0.18 & Platinum & Platinum &\$15.28 & \$30.08 \\
175 & Retail (Node: 3) & 0.49 & Retail (Node: 2) & Retail (Node: 2) &\$19.52 & \$34.32 \\
176 & Premier & 0.11 & Retail (Node: 3) & Retail (Node: 3) &\$21.16 & \$35.96 \\
177 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) &\$23.64 & \$38.44 \\
178 & Consumer Loans & 0.22 & Platinum & Platinum &\$18.96 & \$33.76 \\
179 & EBO & 0.02 & Retail (Node: 2) & Retail (Node: 2) &\$20.52 & \$35.32 \\
180 & Retail (Node: 1) & 0.49 & Online Banking & Online Banking &\$33.76 & \$48.56 \\
181 & Online Banking & 0.08 & Priority Service & Priority Service &\$20.96 & \$35.76 \\
182 & Consumer Loans & 0.22 & Case Quality & Case Quality &\$30.88 & \$45.68 \\
183 & Online Banking & 0.08 & AST & AST &\$15.96 & \$30.76 \\
184 & Retail (Node: 1) & 0.49 & Premier & Premier &\$33.08 & \$47.88 \\
185 & Subanco & 0.02 & Online Banking & Online Banking &\$21.84 & \$36.64 \\
186 & Telesales & 0.20 & Retail (Node: 1) & Retail (Node: 1) &\$18.68 & \$33.48 \\
187 & Retail (Node: 3) & 0.49 & Priority Service & Priority Service &\$23.32 & \$38.12 \\
188 & Consumer Loans & 0.22 & Case Quality & Case Quality &\$33.44 & \$48.24 \\
189 & Brokerage & 0.18 & AST & AST &\$19.96 & \$34.76 \\
190 & Brokerage & 0.18 & Retail (Node: 3) & Retail (Node: 3) &\$22.84 & \$37.64 \\
191 & BPS & 0.02 & Business & Business &\$22.52 & \$37.32 \\
192 & Retail (Node: 2) & 0.72 & AST & AST &\$29.32 & \$44.12 \\
193 & Retail (Node: 1) & 0.49 & Subanco & Subanco &\$25.72 & \$40.52 \\
194 & Brokerage & 0.18 & Business & Business &\$30.44 & \$45.24 \\
195 & Case Quality & 0.03 & AST & AST &\$27.00 & \$41.80 \\
196 & Business & 0.15 & AST & AST &\$21.80 & \$36.60 \\
197 & Business & 0.15 & Platinum & Platinum &\$14.84 & \$29.64 \\
198 & EBO & 0.02 & Retail (Node: 1) & Retail (Node: 1) &\$30.16 & \$44.96 \\
199 & EBO & 0.02 & Retail (Node: 2) & Retail (Node: 2) &\$17.12 & \$31.92 \\
200 & Retail (Node: 3) & 0.49 & Retail (Node: 1) & Retail (Node: 1) &\$16.36 & \$31.16 \\
201 & Brokerage & 0.18 & Business & Business & \$20.20 & \$35.00 \\
202 & Brokerage & 0.18 & Platinum & Platinum & \$26.96 & \$41.76 \\
203 & Retail (Node: 3) & 0.49 & Premier & Premier & \$16.92 & \$31.72 \\
204 & Retail (Node: 1) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$27.20 & \$42.00 \\
205 & Subanco & 0.02 & BPS & BPS & \$23.16 & \$37.96 \\
206 & BPS & 0.02 & Case Quality & Case Quality & \$16.76 & \$31.56 \\
207 & Online Banking & 0.08 & CCO & CCO & \$20.48 & \$35.28 \\
208 & Premier & 0.11 & Retail (Node: 1) & Retail (Node: 1) & \$18.32 & \$33.12 \\
209 & Platinum & 0.01 & AST & AST & \$17.48 & \$32.28 \\
210 & Online Banking & 0.08 & Platinum & Platinum & \$21.64 & \$36.44 \\
211 & Retail (Node: 3) & 0.49 & Business & Business & \$26.88 & \$41.68 \\
212 & Brokerage & 0.18 & Subanco & Subanco & \$27.64 & \$42.44 \\
213 & Retail (Node: 3) & 0.49 & Premier & Premier & \$32.84 & \$47.64 \\
214 & AST & 0.11 & Priority Service & Priority Service & \$32.08 & \$46.88 \\
215 & Retail (Node: 2) & 0.72 & Subanco & Subanco & \$18.48 & \$33.28 \\
216 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$31.16 & \$45.96 \\
217 & Brokerage & 0.18 & Retail (Node: 1) & Retail (Node: 1) & \$15.80 & \$30.60 \\
218 & EBO & 0.02 & Platinum & Platinum & \$24.08 & \$38.88 \\
219 & Premier & 0.11 & Telesales & Telesales & \$21.72 & \$36.52 \\
220 & Retail (Node: 1) & 0.49 & Business & Business & \$32.60 & \$47.40 \\
221 & Premier & 0.11 & Telesales & Telesales & \$31.88 & \$46.68 \\
222 & Retail (Node: 1) & 0.49 & Case Quality & Case Quality & \$22.80 & \$37.60 \\
223 & AST & 0.11 & Retail (Node: 2) & Retail (Node: 2) & \$17.04 & \$31.84 \\
224 & Brokerage & 0.18 & Priority Service & Priority Service & \$22.20 & \$37.00 \\
225 & Online Banking & 0.08 & Online Banking & Online Banking & \$14.04 & \$28.84 \\
226 & Consumer Loans & 0.22 & Retail (Node: 2) & Retail (Node: 2) & \$28.96 & \$43.76 \\
227 & Retail (Node: 3) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$30.84 & \$45.64 \\
228 & BPS & 0.02 & Business & Business & \$29.96 & \$44.76 \\
229 & Retail (Node: 1) & 0.49 & EBO & EBO & \$28.72 & \$43.52 \\
230 & Brokerage & 0.18 & BPS & BPS & \$28.08 & \$42.88 \\
231 & Case Quality & 0.03 & EBO & EBO & \$23.92 & \$38.72 \\
232 & AST & 0.11 & Subanco & Subanco & \$24.04 & \$38.84 \\
233 & Platinum & 0.01 & CCO & CCO & \$25.92 & \$40.72 \\
234 & Platinum & 0.01 & Platinum & Platinum & \$19.48 & \$34.28 \\
235 & Priority Service & 0.05 & Retail (Node: 3) & Retail (Node: 3) & \$23.88 & \$38.68 \\
236 & Online Banking & 0.08 & BPS & BPS & \$14.88 & \$29.68 \\
237 & Retail (Node: 2) & 0.72 & Business & Business & \$15.20 & \$30.00 \\
238 & Retail (Node: 1) & 0.49 & Case Quality & Case Quality & \$16.28 & \$31.08 \\
239 & CCO & 0.27 & AST & AST & \$25.04 & \$39.84 \\
240 & Retail (Node: 1) & 0.49 & Subanco & Subanco & \$23.36 & \$38.16 \\
241 & Business & 0.15 & EBO & EBO & \$19.28 & \$34.08 \\
242 & Brokerage & 0.18 & Retail (Node: 2) & Retail (Node: 2) & \$30.52 & \$45.32 \\
243 & Premier & 0.11 & Case Quality & Case Quality & \$29.84 & \$44.64 \\
244 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$20.60 & \$35.40 \\
245 & BPS & 0.02 & Retail (Node: 1) & Retail (Node: 1) & \$20.16 & \$34.96 \\
246 & BPS & 0.02 & Online Banking & Online Banking & \$21.60 & \$36.40 \\
247 & Case Quality & 0.03 & Online Banking & Online Banking & \$17.96 & \$32.76 \\
248 & AST & 0.11 & Subanco & Subanco & \$25.36 & \$40.16 \\
249 & Platinum & 0.01 & EBO & EBO & \$21.20 & \$36.00 \\
250 & Retail (Node: 3) & 0.49 & Business & Business & \$31.72 & \$46.52 \\
251 & EBO & 0.02 & AST & AST & \$15.76 & \$30.56 \\
252 & Business & 0.15 & Retail (Node: 3) & Retail (Node: 3) & \$26.84 & \$41.64 \\
253 & BPS & 0.02 & Business & Business & \$14.48 & \$29.28 \\
254 & AST & 0.11 & Business & Business & \$20.72 & \$35.52 \\
255 & Retail (Node: 3) & 0.49 & AST & AST & \$15.88 & \$30.68 \\
256 & Retail (Node: 1) & 0.49 & Premier & Premier & \$24.24 & \$39.04 \\
257 & Retail (Node: 1) & 0.49 & Priority Service & Priority Service & \$31.20 & \$46.00 \\
258 & Retail (Node: 3) & 0.49 & Telesales & Telesales & \$17.64 & \$32.44 \\
259 & Telesales & 0.20 & CCO & CCO & \$20.68 & \$35.48 \\
260 & Retail (Node: 3) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$19.84 & \$34.64 \\
261 & Online Banking & 0.08 & Platinum & Platinum & \$29.80 & \$44.60 \\
262 & AST & 0.11 & Priority Service & Priority Service & \$26.60 & \$41.40 \\
263 & CCO & 0.27 & CCO & CCO & \$23.44 & \$38.24 \\
264 & Retail (Node: 2) & 0.72 & Retail (Node: 1) & Retail (Node: 1) & \$24.56 & \$39.36 \\
265 & Telesales & 0.20 & Retail (Node: 2) & Retail (Node: 2) & \$30.64 & \$45.44 \\
266 & Retail (Node: 2) & 0.72 & AST & AST & \$16.20 & \$31.00 \\
267 & BPS & 0.02 & Online Banking & Online Banking & \$21.40 & \$36.20 \\
268 & Online Banking & 0.08 & Online Banking & Online Banking & \$18.56 & \$33.36 \\
269 & Retail (Node: 1) & 0.49 & Consumer Loans & Consumer Loans & \$22.92 & \$37.72 \\
270 & EBO & 0.02 & Online Banking & Online Banking & \$25.28 & \$40.08 \\
271 & Subanco & 0.02 & AST & AST & \$18.52 & \$33.32 \\
272 & Brokerage & 0.18 & Platinum & Platinum & \$31.60 & \$46.40 \\
273 & Consumer Loans & 0.22 & Retail (Node: 1) & Retail (Node: 1) & \$25.00 & \$39.80 \\
274 & Telesales & 0.20 & CCO & CCO & \$15.44 & \$30.24 \\
275 & Retail (Node: 3) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$17.56 & \$32.36 \\
276 & Priority Service & 0.05 & BPS & BPS & \$30.40 & \$45.20 \\
277 & Consumer Loans & 0.22 & Retail (Node: 1) & Retail (Node: 1) & \$29.44 & \$44.24 \\
278 & Premier & 0.11 & CCO & CCO & \$15.48 & \$30.28 \\
279 & Priority Service & 0.05 & Retail (Node: 2) & Retail (Node: 2) & \$18.92 & \$33.72 \\
280 & Retail (Node: 1) & 0.49 & AST & AST & \$25.40 & \$40.20 \\
281 & Online Banking & 0.08 & Online Banking & Online Banking & \$26.52 & \$41.32 \\
282 & AST & 0.11 & Online Banking & Online Banking & \$31.40 & \$46.20 \\
283 & Brokerage & 0.18 & Consumer Loans & Consumer Loans & \$15.56 & \$30.36 \\
284 & AST & 0.11 & Platinum & Platinum & \$26.32 & \$41.12 \\
285 & Case Quality & 0.03 & Retail (Node: 1) & Retail (Node: 1) & \$29.08 & \$43.88 \\
286 & CCO & 0.27 & CCO & CCO & \$26.80 & \$41.60 \\
287 & Retail (Node: 2) & 0.72 & Retail (Node: 1) & Retail (Node: 1) & \$21.76 & \$36.56 \\
288 & Retail (Node: 2) & 0.72 & Premier & Premier & \$30.48 & \$45.28 \\
289 & BPS & 0.02 & Retail (Node: 2) & Retail (Node: 2) & \$28.64 & \$43.44 \\
290 & Telesales & 0.20 & Telesales & Telesales & \$18.88 & \$33.68 \\
291 & Platinum & 0.01 & Retail (Node: 1) & Retail (Node: 1) & \$18.16 & \$32.96 \\
292 & CCO & 0.27 & Platinum & Platinum & \$24.64 & \$39.44 \\
293 & Subanco & 0.02 & Priority Service & Priority Service & \$29.76 & \$44.56 \\
294 & Business & 0.15 & CCO & CCO & \$16.68 & \$31.48 \\
295 & Retail (Node: 1) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$32.48 & \$47.28 \\
296 & Online Banking & 0.08 & Platinum & Platinum & \$18.76 & \$33.56 \\
297 & Case Quality & 0.03 & Priority Service & Priority Service & \$31.52 & \$46.32 \\
298 & Case Quality & 0.03 & CCO & CCO & \$28.76 & \$43.56 \\
299 & Business & 0.15 & Retail (Node: 2) & Retail (Node: 2) & \$20.36 & \$35.16 \\
300 & Consumer Loans & 0.22 & Retail (Node: 1) & Retail (Node: 1) & \$28.16 & \$42.96 \\
301 & Premier & 0.11 & Premier & Premier & \$32.12 & \$46.92 \\
302 & Platinum & 0.01 & Priority Service & Priority Service & \$19.76 & \$34.56 \\
303 & Priority Service & 0.05 & CCO & CCO & \$30.60 & \$45.40 \\
304 & CCO & 0.27 & Online Banking & Online Banking & \$21.08 & \$35.88 \\
305 & Retail (Node: 3) & 0.49 & Business & Business & \$27.60 & \$42.40 \\
306 & Online Banking & 0.08 & CCO & CCO & \$28.60 & \$43.40 \\
307 & Brokerage & 0.18 & Premier & Premier & \$14.76 & \$29.56 \\
308 & Priority Service & 0.05 & Case Quality & Case Quality & \$17.92 & \$32.72 \\
309 & Telesales & 0.20 & Priority Service & Priority Service & \$14.32 & \$29.12 \\
310 & BPS & 0.02 & Retail (Node: 2) & Retail (Node: 2) & \$28.20 & \$43.00 \\
311 & Business & 0.15 & Premier & Premier & \$30.28 & \$45.08 \\
312 & EBO & 0.02 & Premier & Premier & \$31.08 & \$45.88 \\
313 & Case Quality & 0.03 & Subanco & Subanco & \$16.12 & \$30.92 \\
314 & Retail (Node: 1) & 0.49 & Business & Business & \$24.40 & \$39.20 \\
315 & Retail (Node: 1) & 0.49 & Subanco & Subanco & \$14.16 & \$28.96 \\
316 & CCO & 0.27 & Telesales & Telesales & \$24.44 & \$39.24 \\
317 & Retail (Node: 2) & 0.72 & Online Banking & Online Banking & \$24.32 & \$39.12 \\
318 & Brokerage & 0.18 & Platinum & Platinum & \$23.60 & \$38.40 \\
319 & Online Banking & 0.08 & Platinum & Platinum & \$22.68 & \$37.48 \\
320 & Priority Service & 0.05 & Online Banking & Online Banking & \$26.48 & \$41.28 \\
321 & Retail (Node: 1) & 0.49 & CCO & CCO & \$27.32 & \$42.12 \\
322 & Brokerage & 0.18 & AST & AST & \$18.24 & \$33.04 \\
323 & Consumer Loans & 0.22 & Subanco & Subanco & \$23.68 & \$38.48 \\
324 & Business & 0.15 & Case Quality & Case Quality & \$26.36 & \$41.16 \\
325 & Retail (Node: 3) & 0.49 & Priority Service & Priority Service & \$16.48 & \$31.28 \\
326 & Case Quality & 0.03 & Online Banking & Online Banking & \$33.60 & \$48.40 \\
327 & Brokerage & 0.18 & Retail (Node: 1) & Retail (Node: 1) & \$16.84 & \$31.64 \\
328 & Business & 0.15 & CCO & CCO & \$31.24 & \$46.04 \\
329 & AST & 0.11 & Online Banking & Online Banking & \$24.36 & \$39.16 \\
330 & Business & 0.15 & Subanco & Subanco & \$16.04 & \$30.84 \\
331 & CCO & 0.27 & Case Quality & Case Quality & \$30.92 & \$45.72 \\
332 & BPS & 0.02 & Case Quality & Case Quality & \$29.36 & \$44.16 \\
333 & AST & 0.11 & Premier & Premier & \$23.00 & \$37.80 \\
334 & Business & 0.15 & Brokerage & Brokerage & \$27.28 & \$42.08 \\
335 & Case Quality & 0.03 & Premier & Premier & \$16.44 & \$31.24 \\
336 & Brokerage & 0.18 & Business & Business & \$14.40 & \$29.20 \\
337 & Brokerage & 0.18 & Business & Business & \$28.68 & \$43.48 \\
338 & Consumer Loans & 0.22 & Online Banking & Online Banking & \$26.72 & \$41.52 \\
339 & Premier & 0.11 & Telesales & Telesales & \$25.76 & \$40.56 \\
340 & Retail (Node: 1) & 0.49 & BPS & BPS & \$31.48 & \$46.28 \\
341 & Business & 0.15 & EBO & EBO & \$32.92 & \$47.72 \\
342 & Telesales & 0.20 & AST & AST & \$27.96 & \$42.76 \\
343 & Business & 0.15 & Online Banking & Online Banking & \$21.44 & \$36.24 \\
344 & Premier & 0.11 & EBO & EBO & \$19.56 & \$34.36 \\
345 & Retail (Node: 2) & 0.72 & Subanco & Subanco & \$27.72 & \$42.52 \\
346 & Telesales & 0.20 & Retail (Node: 1) & Retail (Node: 1) & \$32.16 & \$46.96 \\
347 & Retail (Node: 1) & 0.49 & AST & AST & \$33.16 & \$47.96 \\
348 & Business & 0.15 & Business & Business & \$21.68 & \$36.48 \\
349 & Priority Service & 0.05 & AST & AST & \$20.08 & \$34.88 \\
350 & Premier & 0.11 & Premier & Premier & \$29.68 & \$44.48 \\
351 & Brokerage & 0.18 & Retail (Node: 1) & Retail (Node: 1) & \$19.80 & \$34.60 \\
352 & Brokerage & 0.18 & Online Banking & Online Banking & \$26.92 & \$41.72 \\
353 & Retail (Node: 2) & 0.72 & Consumer Loans & Consumer Loans & \$20.28 & \$35.08 \\
354 & BPS & 0.02 & Retail (Node: 3) & Retail (Node: 3) & \$19.64 & \$34.44 \\
355 & Case Quality & 0.03 & Telesales & Telesales & \$14.08 & \$28.88 \\
356 & Retail (Node: 3) & 0.49 & Telesales & Telesales & \$21.04 & \$35.84 \\
357 & Retail (Node: 1) & 0.49 & AST & AST & \$16.56 & \$31.36 \\
358 & Retail (Node: 1) & 0.49 & Telesales & Telesales & \$27.56 & \$42.36 \\
359 & Subanco & 0.02 & AST & AST & \$31.00 & \$45.80 \\
360 & Business & 0.15 & Premier & Premier & \$33.64 & \$48.44 \\
361 & Case Quality & 0.03 & AST & AST & \$29.56 & \$44.36 \\
362 & Retail (Node: 3) & 0.49 & AST & AST & \$24.84 & \$39.64 \\
363 & Retail (Node: 1) & 0.49 & Premier & Premier & \$21.36 & \$36.16 \\
364 & Retail (Node: 1) & 0.49 & Priority Service & Priority Service & \$23.40 & \$38.20 \\
365 & Online Banking & 0.08 & BPS & BPS & \$23.76 & \$38.56 \\
366 & Telesales & 0.20 & EBO & EBO & \$31.84 & \$46.64 \\
367 & Subanco & 0.02 & Priority Service & Priority Service & \$15.12 & \$29.92 \\
368 & Case Quality & 0.03 & Brokerage & Brokerage & \$26.04 & \$40.84 \\
369 & Priority Service & 0.05 & Online Banking & Online Banking & \$29.52 & \$44.32 \\
370 & Case Quality & 0.03 & Consumer Loans & Consumer Loans & \$29.12 & \$43.92 \\
371 & AST & 0.11 & Retail (Node: 3) & Retail (Node: 3) & \$17.80 & \$32.60 \\
372 & Retail (Node: 2) & 0.72 & Telesales & Telesales & \$24.92 & \$39.72 \\
373 & Retail (Node: 3) & 0.49 & AST & AST & \$19.60 & \$34.40 \\
374 & BPS & 0.02 & Online Banking & Online Banking & \$24.72 & \$39.52 \\
375 & Online Banking & 0.08 & Consumer Loans & Consumer Loans & \$23.84 & \$38.64 \\
376 & Telesales & 0.20 & Retail (Node: 3) & Retail (Node: 3) & \$24.00 & \$38.80 \\
377 & Retail (Node: 2) & 0.72 & Telesales & Telesales & \$15.32 & \$30.12 \\
378 & EBO & 0.02 & Telesales & Telesales & \$20.76 & \$35.56 \\
379 & Consumer Loans & 0.22 & AST & AST & \$33.52 & \$48.32 \\
380 & Premier & 0.11 & AST & AST & \$33.20 & \$48.00 \\
381 & Priority Service & 0.05 & Telesales & Telesales & \$29.88 & \$44.68 \\
382 & Subanco & 0.02 & AST & AST & \$30.96 & \$45.76 \\
383 & Premier & 0.11 & AST & AST & \$20.40 & \$35.20 \\
384 & Premier & 0.11 & Premier & Premier & \$22.36 & \$37.16 \\
385 & Telesales & 0.20 & Premier & Premier & \$27.92 & \$42.72 \\
386 & Business & 0.15 & Priority Service & Priority Service & \$14.12 & \$28.92 \\
387 & EBO & 0.02 & Brokerage & Brokerage & \$29.00 & \$43.80 \\
388 & Retail (Node: 3) & 0.49 & Online Banking & Online Banking & \$14.56 & \$29.36 \\
389 & BPS & 0.02 & Retail (Node: 1) & Retail (Node: 1) & \$32.72 & \$47.52 \\
390 & Retail (Node: 3) & 0.49 & AST & AST & \$28.52 & \$43.32 \\
391 & Brokerage & 0.18 & CCO & CCO & \$21.28 & \$36.08 \\
392 & Premier & 0.11 & Retail (Node: 2) & Retail (Node: 2) & \$20.80 & \$35.60 \\
393 & BPS & 0.02 & BPS & BPS & \$25.68 & \$40.48 \\
394 & Consumer Loans & 0.22 & Platinum & Platinum & \$33.56 & \$48.36 \\
395 & Business & 0.15 & Premier & Premier & \$17.88 & \$32.68 \\
396 & Case Quality & 0.03 & Retail (Node: 1) & Retail (Node: 1) & \$26.00 & \$40.80 \\
397 & BPS & 0.02 & Online Banking & Online Banking & \$21.48 & \$36.28 \\
398 & Priority Service & 0.05 & Consumer Loans & Consumer Loans & \$32.56 & \$47.36 \\
399 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$33.96 & \$48.76 \\
400 & EBO & 0.02 & Telesales & Telesales & \$20.32 & \$35.12 \\

401 & BPS & 0.02 & Retail (Node: 2) & Retail (Node: 2) & \$14.52 & \$29.32 \\
402 & BPS & 0.02 & Retail (Node: 1) & Retail (Node: 1) & \$24.88 & \$39.68 \\
403 & Brokerage & 0.18 & Consumer Loans & Consumer Loans & \$18.08 & \$32.88 \\
404 & Priority Service & 0.05 & Online Banking & Online Banking & \$30.04 & \$44.84 \\
405 & BPS & 0.02 & Retail (Node: 1) & Retail (Node: 1) & \$28.84 & \$43.64 \\
406 & Premier & 0.11 & Retail (Node: 3) & Retail (Node: 3) & \$22.88 & \$37.68 \\
407 & Case Quality & 0.03 & Online Banking & Online Banking & \$17.24 & \$32.04 \\
408 & EBO & 0.02 & CCO & CCO & \$31.56 & \$46.36 \\
409 & Case Quality & 0.03 & Business & Business & \$26.56 & \$41.36 \\
410 & EBO & 0.02 & Retail (Node: 3) & Retail (Node: 3) & \$27.08 & \$41.88 \\
411 & Consumer Loans & 0.22 & Retail (Node: 1) & Retail (Node: 1) & \$21.00 & \$35.80 \\
412 & AST & 0.11 & CCO & CCO & \$28.80 & \$43.60 \\
413 & CCO & 0.27 & Online Banking & Online Banking & \$19.44 & \$34.24 \\
414 & Brokerage & 0.18 & Retail (Node: 2) & Retail (Node: 2) & \$14.24 & \$29.04 \\
415 & Business & 0.15 & Retail (Node: 3) & Retail (Node: 3) & \$18.64 & \$33.44 \\
416 & Retail (Node: 3) & 0.49 & AST & AST & \$27.36 & \$42.16 \\
417 & Case Quality & 0.03 & AST & AST & \$24.76 & \$39.56 \\
418 & Premier & 0.11 & Subanco & Subanco & \$29.60 & \$44.40 \\
419 & Brokerage & 0.18 & Brokerage & Brokerage & \$33.72 & \$48.52 \\
420 & Consumer Loans & 0.22 & Premier & Premier & \$17.40 & \$32.20 \\
421 & Priority Service & 0.05 & Business & Business & \$25.24 & \$40.04 \\
422 & Telesales & 0.20 & AST & AST & \$30.24 & \$45.04 \\
423 & Consumer Loans & 0.22 & Brokerage & Brokerage & \$30.00 & \$44.80 \\
424 & AST & 0.11 & Consumer Loans & Consumer Loans & \$21.92 & \$36.72 \\
425 & Business & 0.15 & Telesales & Telesales & \$14.60 & \$29.40 \\
426 & Retail (Node: 3) & 0.49 & Retail (Node: 2) & Retail (Node: 2) & \$24.60 & \$39.40 \\
427 & Subanco & 0.02 & Retail (Node: 3) & Retail (Node: 3) & \$25.48 & \$40.28 \\
428 & Subanco & 0.02 & Case Quality & Case Quality & \$15.84 & \$30.64 \\
429 & CCO & 0.27 & Business & Business & \$15.00 & \$29.80 \\
430 & Case Quality & 0.03 & Business & Business & \$33.36 & \$48.16 \\
431 & EBO & 0.02 & Platinum & Platinum & \$30.36 & \$45.16 \\
432 & Telesales & 0.20 & EBO & EBO & \$16.32 & \$31.12 \\
433 & Case Quality & 0.03 & Retail (Node: 2) & Retail (Node: 2) & \$19.68 & \$34.48 \\
434 & BPS & 0.02 & Case Quality & Case Quality & \$24.68 & \$39.48 \\
435 & Platinum & 0.01 & Retail (Node: 3) & Retail (Node: 3) & \$17.52 & \$32.32 \\
436 & Consumer Loans & 0.22 & Case Quality & Case Quality & \$32.76 & \$47.56 \\
437 & AST & 0.11 & BPS & BPS & \$21.96 & \$36.76 \\
438 & Priority Service & 0.05 & Telesales & Telesales & \$21.88 & \$36.68 \\
439 & Online Banking & 0.08 & AST & AST & \$28.92 & \$43.72 \\
440 & Telesales & 0.20 & BPS & BPS & \$22.56 & \$37.36 \\
441 & EBO & 0.02 & AST & AST & \$17.20 & \$32.00 \\
442 & Retail (Node: 2) & 0.72 & Retail (Node: 2) & Retail (Node: 2) & \$19.92 & \$34.72 \\
443 & Business & 0.15 & Subanco & Subanco & \$24.52 & \$39.32 \\
444 & Business & 0.15 & Retail (Node: 1) & Retail (Node: 1) & \$27.52 & \$42.32 \\
445 & Platinum & 0.01 & Premier & Premier & \$22.60 & \$37.40 \\
446 & Online Banking & 0.08 & Subanco & Subanco & \$17.16 & \$31.96 \\
447 & Brokerage & 0.18 & Online Banking & Online Banking & \$26.68 & \$41.48 \\
448 & Priority Service & 0.05 & Subanco & Subanco & \$32.36 & \$47.16 \\
449 & Retail (Node: 1) & 0.49 & Premier & Premier & \$26.08 & \$40.88 \\
450 & BPS & 0.02 & BPS & BPS & \$26.40 & \$41.20 \\
451 & Consumer Loans & 0.22 & Consumer Loans & Consumer Loans & \$16.24 & \$31.04 \\
452 & Priority Service & 0.05 & Online Banking & Online Banking & \$27.16 & \$41.96 \\
453 & Premier & 0.11 & Subanco & Subanco & \$33.04 & \$47.84 \\
454 & Premier & 0.11 & Premier & Premier & \$31.76 & \$46.56 \\
455 & Platinum & 0.01 & BPS & BPS & \$26.16 & \$40.96 \\
456 & Case Quality & 0.03 & Consumer Loans & Consumer Loans & \$31.68 & \$46.48 \\
457 & Consumer Loans & 0.22 & Online Banking & Online Banking & \$15.72 & \$30.52 \\
458 & Telesales & 0.20 & Retail (Node: 3) & Retail (Node: 3) & \$18.00 & \$32.80 \\
459 & Consumer Loans & 0.22 & Retail (Node: 2) & Retail (Node: 2) & \$24.96 & \$39.76 \\
460 & Retail (Node: 3) & 0.49 & CCO & CCO & \$14.44 & \$29.24 \\
461 & Priority Service & 0.05 & Retail (Node: 2) & Retail (Node: 2) & \$28.12 & \$42.92 \\
462 & Priority Service & 0.05 & CCO & CCO & \$18.04 & \$32.84 \\
463 & Online Banking & 0.08 & Online Banking & Online Banking & \$31.36 & \$46.16 \\
464 & EBO & 0.02 & Subanco & Subanco & \$20.84 & \$35.64 \\
465 & Consumer Loans & 0.22 & Retail (Node: 2) & Retail (Node: 2) & \$18.28 & \$33.08 \\
466 & Retail (Node: 1) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$23.12 & \$37.92 \\
467 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$19.20 & \$34.00 \\
468 & Priority Service & 0.05 & Retail (Node: 2) & Retail (Node: 2) & \$25.60 & \$40.40 \\
469 & BPS & 0.02 & Subanco & Subanco & \$15.52 & \$30.32 \\
470 & Retail (Node: 1) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$14.96 & \$29.76 \\
471 & Platinum & 0.01 & Premier & Premier & \$15.64 & \$30.44 \\
472 & Platinum & 0.01 & BPS & BPS & \$18.12 & \$32.92 \\
473 & Case Quality & 0.03 & Consumer Loans & Consumer Loans & \$31.04 & \$45.84 \\
474 & Priority Service & 0.05 & Retail (Node: 3) & Retail (Node: 3) & \$16.40 & \$31.20 \\
475 & Priority Service & 0.05 & Retail (Node: 2) & Retail (Node: 2) & \$22.64 & \$37.44 \\
476 & CCO & 0.27 & CCO & CCO & \$19.12 & \$33.92 \\
477 & Brokerage & 0.18 & Online Banking & Online Banking & \$14.64 & \$29.44 \\
478 & Subanco & 0.02 & Subanco & Subanco & \$25.80 & \$40.60 \\
479 & Business & 0.15 & BPS & BPS & \$33.28 & \$48.08 \\
480 & Premier & 0.11 & Consumer Loans & Consumer Loans & \$16.88 & \$31.68 \\
481 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$31.96 & \$46.76 \\
482 & CCO & 0.27 & Retail (Node: 2) & Retail (Node: 2) & \$20.12 & \$34.92 \\
483 & EBO & 0.02 & CCO & CCO & \$22.00 & \$36.80 \\
484 & BPS & 0.02 & Online Banking & Online Banking & \$33.24 & \$48.04 \\
485 & AST & 0.11 & Retail (Node: 2) & Retail (Node: 2) & \$28.56 & \$43.36 \\
486 & CCO & 0.27 & Retail (Node: 3) & Retail (Node: 3) & \$31.80 & \$46.60 \\
487 & Retail (Node: 1) & 0.49 & Retail (Node: 1) & Retail (Node: 1) & \$27.44 & \$42.24 \\
488 & Retail (Node: 3) & 0.49 & Retail (Node: 3) & Retail (Node: 3) & \$23.72 & \$38.52 \\
489 & Brokerage & 0.18 & Online Banking & Online Banking & \$23.04 & \$37.84 \\
490 & Subanco & 0.02 & Subanco & Subanco & \$32.64 & \$47.44 \\
491 & Case Quality & 0.03 & Retail (Node: 2) & Retail (Node: 2) & \$19.88 & \$34.68 \\
492 & Telesales & 0.20 & Consumer Loans & Consumer Loans & \$23.52 & \$38.32 \\
493 & Brokerage & 0.18 & Retail (Node: 3) & Retail (Node: 3) & \$15.40 & \$30.20 \\
494 & Online Banking & 0.08 & Retail (Node: 2) & Retail (Node: 2) & \$23.96 & \$38.76 \\
495 & Platinum & 0.01 & Subanco & Subanco & \$25.52 & \$40.32 \\
496 & Case Quality & 0.03 & Online Banking & Online Banking & \$26.44 & \$41.24 \\
497 & Online Banking & 0.08 & Online Banking & Online Banking & \$16.72 & \$31.52 \\
498 & Premier & 0.11 & Consumer Loans & Consumer Loans & \$30.20 & \$45.00 \\
499 & Online Banking & 0.08 & Consumer Loans & Consumer Loans & \$23.80 & \$38.60 \\
500 & Business & 0.15 & CCO & CCO & \$20.04 & \$34.84 \\

\end{longtable}
\begin{longtable}{llcllcc}
    \caption{Summary statistics for the 100-dimensional test problem, where the abandonment rates are sampled with replacement from the main test problem.}
    \label{stats_100dim_non_path_main}\\
    \toprule
    Class & Arrivals & Arrival & $\mu$ & $\theta$ & $h$  & $c$ \\
    \rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
    \midrule
    \endfirsthead
    \endhead
    \endfoot
    \bottomrule
    \endlastfoot
    1 & Premier & 0.66 & Online Banking & Online Banking & \$16.00 & \$23.44\\
    2 & AST & 0.65 & Premier & Premier & \$33.75 & \$61.28\\
    3 & Premier & 0.66 & Retail (Node: 1) & Retail (Node: 1) & \$30.38 & \$45.71\\
    4 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$24.88 & \$41.06\\
    5 & Premier & 0.66 & Subanco & Subanco & \$18.75 & \$28.73\\
    6 & Brokerage & 1.08 & Consumer Loans & Consumer Loans & \$23.50 & \$33.04\\
    7 & Subanco & 0.10 & EBO & EBO & \$22.88 & \$38.58\\
    8 & Premier & 0.66 & Subanco & Subanco & \$31.12 & \$47.70\\
    9 & Online Banking & 0.50 & Priority Service & Priority Service & \$33.00 & \$58.14\\
    10 & Premier & 0.66 & Retail (Node: 3) & Retail (Node: 3) & \$27.38 & \$39.28\\
    11 & Premier & 0.66 & Platinum & Platinum & \$24.62 & \$40.02\\
    12 & Consumer Loans & 1.31 & Consumer Loans & Consumer Loans & \$30.50 & \$42.88\\
    13 & AST & 0.65 & EBO & EBO & \$19.88 & \$33.52\\
    14 & Business & 0.91 & EBO & EBO & \$21.00 & \$35.42\\
    15 & Retail (Node: 2) & 4.31 & Subanco & Subanco & \$31.50 & \$48.27\\
    16 & CCO & 1.58 & Retail (Node: 2) & Retail (Node: 2) & \$30.00 & \$49.52\\
    17 & Online Banking & 0.50 & Retail (Node: 1) & Retail (Node: 1) & \$32.62 & \$49.10\\
    18 & Business & 0.91 & Consumer Loans & Consumer Loans & \$23.88 & \$33.56\\
    19 & Retail (Node: 1) & 2.92 & Business & Business & \$19.25 & \$33.01\\
    20 & Subanco & 0.10 & Platinum & Platinum & \$32.88 & \$53.42\\
    21 & Business & 0.91 & Retail (Node: 2) & Retail (Node: 2) & \$29.88 & \$49.32\\
    22 & Telesales & 1.19 & Brokerage & Brokerage & \$19.00 & \$29.91\\
    23 & EBO & 0.14 & Business & Business & \$19.75 & \$33.87\\
    24 & EBO & 0.14 & Retail (Node: 1) & Retail (Node: 1) & \$32.00 & \$48.16\\
    25 & Subanco & 0.10 & Brokerage & Brokerage & \$16.75 & \$26.37\\
    26 & BPS & 0.15 & Priority Service & Priority Service & \$16.38 & \$28.85\\
    27 & EBO & 0.14 & Online Banking & Online Banking & \$28.38 & \$41.57\\
    28 & Retail (Node: 2) & 4.31 & BPS & BPS & \$19.62 & \$29.31\\
    29 & Priority Service & 0.28 & AST & AST & \$33.25 & \$54.03\\
    30 & Retail (Node: 3) & 2.94 & AST & AST & \$14.88 & \$24.17\\
    31 & Case Quality & 0.16 & Brokerage & Brokerage & \$23.25 & \$36.60\\
    32 & AST & 0.65 & Retail (Node: 1) & Retail (Node: 1) & \$18.62 & \$28.03\\
    33 & Retail (Node: 3) & 2.94 & Consumer Loans & Consumer Loans & \$23.62 & \$33.21\\
    34 & Telesales & 1.19 & Retail (Node: 2) & Retail (Node: 2) & \$17.25 & \$28.48\\
    35 & EBO & 0.14 & Platinum & Platinum & \$25.38 & \$41.23\\
    36 & Telesales & 1.19 & Retail (Node: 3) & Retail (Node: 3) & \$20.12 & \$28.88\\
    37 & Business & 0.91 & Telesales & Telesales & \$31.88 & \$55.75\\
    38 & Retail (Node: 3) & 2.94 & Case Quality & Case Quality & \$28.75 & \$50.96\\
    39 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$18.00 & \$27.09\\
    40 & Consumer Loans & 1.31 & EBO & EBO & \$25.50 & \$43.01\\
    41 & Priority Service & 0.28 & Retail (Node: 3) & Retail (Node: 3) & \$17.62 & \$25.29\\
    42 & AST & 0.65 & Premier & Premier & \$26.75 & \$48.57\\
    43 & Case Quality & 0.16 & Online Banking & Online Banking & \$33.12 & \$48.53\\
    44 & AST & 0.65 & EBO & EBO & \$26.38 & \$44.49\\
    45 & Case Quality & 0.16 & Platinum & Platinum & \$17.12 & \$27.83\\
    46 & Brokerage & 1.08 & BPS & BPS & \$32.25 & \$48.16\\
    47 & EBO & 0.14 & BPS & BPS & \$28.50 & \$42.56\\
    48 & EBO & 0.14 & Platinum & Platinum & \$15.25 & \$24.78\\
    49 & Subanco & 0.10 & Telesales & Telesales & \$20.62 & \$36.08\\
    50 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$32.75 & \$54.06\\
    51 & Premier & 0.66 & Retail (Node: 1) & Retail (Node: 1) & \$25.00 & \$37.62\\
    52 & Platinum & 0.07 & Telesales & Telesales & \$33.88 & \$59.25\\
    53 & Retail (Node: 1) & 2.92 & Brokerage & Brokerage & \$22.50 & \$35.42\\
    54 & EBO & 0.14 & Platinum & Platinum & \$29.00 & \$47.12\\
    55 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$22.38 & \$33.67\\
    56 & BPS & 0.15 & Priority Service & Priority Service & \$33.62 & \$59.24\\
    57 & Business & 0.91 & EBO & EBO & \$26.12 & \$44.06\\
    58 & CCO & 1.58 & Retail (Node: 1) & Retail (Node: 1) & \$22.12 & \$33.30\\
    59 & Retail (Node: 3) & 2.94 & Retail (Node: 3) & Retail (Node: 3) & \$21.50 & \$30.85\\
    60 & Consumer Loans & 1.31 & CCO & CCO & \$28.12 & \$44.77\\
    61 & AST & 0.65 & Brokerage & Brokerage & \$31.00 & \$48.80\\
    62 & Platinum & 0.07 & Subanco & Subanco & \$19.38 & \$29.69\\
    63 & BPS & 0.15 & Retail (Node: 1) & Retail (Node: 1) & \$27.50 & \$41.39\\
    64 & Business & 0.91 & Consumer Loans & Consumer Loans & \$22.00 & \$30.93\\
    65 & Retail (Node: 3) & 2.94 & AST & AST & \$30.88 & \$50.17\\
    66 & Case Quality & 0.16 & Platinum & Platinum & \$14.25 & \$23.16\\
    67 & EBO & 0.14 & Brokerage & Brokerage & \$26.25 & \$41.32\\
    68 & EBO & 0.14 & Subanco & Subanco & \$27.00 & \$41.38\\
    69 & Business & 0.91 & Priority Service & Priority Service & \$20.25 & \$35.67\\
    70 & Retail (Node: 3) & 2.94 & Subanco & Subanco & \$16.12 & \$24.71\\
    71 & Business & 0.91 & Retail (Node: 1) & Retail (Node: 1) & \$15.12 & \$22.76\\
    72 & Retail (Node: 2) & 4.31 & Retail (Node: 3) & Retail (Node: 3) & \$20.88 & \$29.96\\
    73 & Subanco & 0.10 & Brokerage & Brokerage & \$29.12 & \$45.85\\
    74 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$24.75 & \$37.25\\
    75 & Business & 0.91 & Telesales & Telesales & \$23.12 & \$40.45\\
    76 & CCO & 1.58 & BPS & BPS & \$19.12 & \$28.56\\
    77 & Premier & 0.66 & Business & Business & \$21.12 & \$36.23\\
    78 & Case Quality & 0.16 & Brokerage & Brokerage & \$20.00 & \$31.48\\
    79 & Priority Service & 0.28 & Telesales & Telesales & \$29.25 & \$51.16\\
    80 & Online Banking & 0.50 & EBO & EBO & \$17.75 & \$29.94\\
    81 & Platinum & 0.07 & EBO & EBO & \$15.88 & \$26.78\\
    82 & AST & 0.65 & Subanco & Subanco & \$20.38 & \$31.22\\
    83 & Consumer Loans & 1.31 & EBO & EBO & \$29.62 & \$49.97\\
    84 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$23.00 & \$37.97\\
    85 & Platinum & 0.07 & Business & Business & \$28.62 & \$49.09\\
    86 & Online Banking & 0.50 & Retail (Node: 3) & Retail (Node: 3) & \$28.25 & \$40.54\\
    87 & Brokerage & 1.08 & Retail (Node: 2) & Retail (Node: 2) & \$24.25 & \$40.03\\
    88 & Telesales & 1.19 & Premier & Premier & \$16.25 & \$29.51\\
    89 & Retail (Node: 2) & 4.31 & Case Quality & Case Quality & \$18.50 & \$32.79\\
    90 & Business & 0.91 & EBO & EBO & \$25.62 & \$43.22\\
    91 & BPS & 0.15 & Online Banking & Online Banking & \$17.88 & \$26.19\\
    92 & BPS & 0.15 & Brokerage & Brokerage & \$17.00 & \$26.76\\
    93 & Consumer Loans & 1.31 & BPS & BPS & \$25.25 & \$37.71\\
    94 & Online Banking & 0.50 & Retail (Node: 2) & Retail (Node: 2) & \$21.25 & \$35.08\\
    95 & Subanco & 0.10 & BPS & BPS & \$23.38 & \$34.91\\
    96 & BPS & 0.15 & AST & AST & \$27.62 & \$44.89\\
    97 & Business & 0.91 & Online Banking & Online Banking & \$14.62 & \$21.43\\
    98 & Retail (Node: 3) & 2.94 & Case Quality & Case Quality & \$24.38 & \$43.20\\
    99 & Business & 0.91 & Retail (Node: 1) & Retail (Node: 1) & \$18.12 & \$27.28\\
    100 & Subanco & 0.10 & Premier & Premier & \$23.75 & \$43.13\\
\end{longtable}
\begin{longtable}{llcllcc}
    \caption{Summary statistics for the 100-dimensional test problem, where the abandonment rates are sampled with replacement from the first variant of the main test problem.}
    \label{stats_100dim_non_path_var1}\\
    \toprule
    Class & Arrivals & Arrival & $\mu$ & $\theta$ & $h$  & $c$ \\
    \rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
    \midrule
    \endfirsthead
    \endhead
    \endfoot
    \bottomrule
    \endlastfoot
    1 & Premier & 0.66 & Online Banking & Online Banking & \$16.00 & \$25.67\\
    2 & AST & 0.65 & Premier & Premier & \$33.75 & \$69.55\\
    3 & Premier & 0.66 & Retail (Node: 1) & Retail (Node: 1) & \$30.38 & \$45.71\\
    4 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$24.88 & \$41.06\\
    5 & Premier & 0.66 & Subanco & Subanco & \$18.75 & \$31.73\\
    6 & Brokerage & 1.08 & Consumer Loans & Consumer Loans & \$23.50 & \$33.04\\
    7 & Subanco & 0.10 & EBO & EBO & \$22.88 & \$43.29\\
    8 & Premier & 0.66 & Subanco & Subanco & \$31.12 & \$52.68\\
    9 & Online Banking & 0.50 & Priority Service & Priority Service & \$33.00 & \$50.60\\
    10 & Premier & 0.66 & Retail (Node: 3) & Retail (Node: 3) & \$27.38 & \$39.28\\
    11 & Premier & 0.66 & Platinum & Platinum & \$24.62 & \$40.02\\
    12 & Consumer Loans & 1.31 & Consumer Loans & Consumer Loans & \$30.50 & \$42.88\\
    13 & AST & 0.65 & EBO & EBO & \$19.88 & \$37.61\\
    14 & Business & 0.91 & EBO & EBO & \$21.00 & \$39.74\\
    15 & Retail (Node: 2) & 4.31 & Subanco & Subanco & \$31.50 & \$53.31\\
    16 & CCO & 1.58 & Retail (Node: 2) & Retail (Node: 2) & \$30.00 & \$49.52\\
    17 & Online Banking & 0.50 & Retail (Node: 1) & Retail (Node: 1) & \$32.62 & \$49.10\\
    18 & Business & 0.91 & Consumer Loans & Consumer Loans & \$23.88 & \$33.56\\
    19 & Retail (Node: 1) & 2.92 & Business & Business & \$19.25 & \$33.01\\
    20 & Subanco & 0.10 & Platinum & Platinum & \$32.88 & \$53.42\\
    21 & Business & 0.91 & Retail (Node: 2) & Retail (Node: 2) & \$29.88 & \$49.32\\
    22 & Telesales & 1.19 & Brokerage & Brokerage & \$19.00 & \$26.63\\
    23 & EBO & 0.14 & Business & Business & \$19.75 & \$33.87\\
    24 & EBO & 0.14 & Retail (Node: 1) & Retail (Node: 1) & \$32.00 & \$48.16\\
    25 & Subanco & 0.10 & Brokerage & Brokerage & \$16.75 & \$23.48\\
    26 & BPS & 0.15 & Priority Service & Priority Service & \$16.38 & \$25.11\\
    27 & EBO & 0.14 & Online Banking & Online Banking & \$28.38 & \$45.52\\
    28 & Retail (Node: 2) & 4.31 & BPS & BPS & \$19.62 & \$26.40\\
    29 & Priority Service & 0.28 & AST & AST & \$33.25 & \$60.27\\
    30 & Retail (Node: 3) & 2.94 & AST & AST & \$14.88 & \$26.96\\
    31 & Case Quality & 0.16 & Brokerage & Brokerage & \$23.25 & \$32.59\\
    32 & AST & 0.65 & Retail (Node: 1) & Retail (Node: 1) & \$18.62 & \$28.03\\
    33 & Retail (Node: 3) & 2.94 & Consumer Loans & Consumer Loans & \$23.62 & \$33.21\\
    34 & Telesales & 1.19 & Retail (Node: 2) & Retail (Node: 2) & \$17.25 & \$28.48\\
    35 & EBO & 0.14 & Platinum & Platinum & \$25.38 & \$41.23\\
    36 & Telesales & 1.19 & Retail (Node: 3) & Retail (Node: 3) & \$20.12 & \$28.88\\
    37 & Business & 0.91 & Telesales & Telesales & \$31.88 & \$62.93\\
    38 & Retail (Node: 3) & 2.94 & Case Quality & Case Quality & \$28.75 & \$57.62\\
    39 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$18.00 & \$27.09\\
    40 & Consumer Loans & 1.31 & EBO & EBO & \$25.50 & \$48.26\\
    41 & Priority Service & 0.28 & Retail (Node: 3) & Retail (Node: 3) & \$17.62 & \$25.29\\
    42 & AST & 0.65 & Premier & Premier & \$26.75 & \$55.13\\
    43 & Case Quality & 0.16 & Online Banking & Online Banking & \$33.12 & \$53.14\\
    44 & AST & 0.65 & EBO & EBO & \$26.38 & \$49.91\\
    45 & Case Quality & 0.16 & Platinum & Platinum & \$17.12 & \$27.83\\
    46 & Brokerage & 1.08 & BPS & BPS & \$32.25 & \$43.38\\
    47 & EBO & 0.14 & BPS & BPS & \$28.50 & \$38.33\\
    48 & EBO & 0.14 & Platinum & Platinum & \$15.25 & \$24.78\\
    49 & Subanco & 0.10 & Telesales & Telesales & \$20.62 & \$40.72\\
    50 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$32.75 & \$54.06\\
    51 & Premier & 0.66 & Retail (Node: 1) & Retail (Node: 1) & \$25.00 & \$37.62\\
    52 & Platinum & 0.07 & Telesales & Telesales & \$33.88 & \$66.87\\
    53 & Retail (Node: 1) & 2.92 & Brokerage & Brokerage & \$22.50 & \$31.54\\
    54 & EBO & 0.14 & Platinum & Platinum & \$29.00 & \$47.12\\
    55 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$22.38 & \$33.67\\
    56 & BPS & 0.15 & Priority Service & Priority Service & \$33.62 & \$51.56\\
    57 & Business & 0.91 & EBO & EBO & \$26.12 & \$49.44\\
    58 & CCO & 1.58 & Retail (Node: 1) & Retail (Node: 1) & \$22.12 & \$33.30\\
    59 & Retail (Node: 3) & 2.94 & Retail (Node: 3) & Retail (Node: 3) & \$21.50 & \$30.85\\
    60 & Consumer Loans & 1.31 & CCO & CCO & \$28.12 & \$39.77\\
    61 & AST & 0.65 & Brokerage & Brokerage & \$31.00 & \$43.45\\
    62 & Platinum & 0.07 & Subanco & Subanco & \$19.38 & \$32.79\\
    63 & BPS & 0.15 & Retail (Node: 1) & Retail (Node: 1) & \$27.50 & \$41.39\\
    64 & Business & 0.91 & Consumer Loans & Consumer Loans & \$22.00 & \$30.93\\
    65 & Retail (Node: 3) & 2.94 & AST & AST & \$30.88 & \$55.96\\
    66 & Case Quality & 0.16 & Platinum & Platinum & \$14.25 & \$23.16\\
    67 & EBO & 0.14 & Brokerage & Brokerage & \$26.25 & \$36.79\\
    68 & EBO & 0.14 & Subanco & Subanco & \$27.00 & \$45.70\\
    69 & Business & 0.91 & Priority Service & Priority Service & \$20.25 & \$31.05\\
    70 & Retail (Node: 3) & 2.94 & Subanco & Subanco & \$16.12 & \$27.29\\
    71 & Business & 0.91 & Retail (Node: 1) & Retail (Node: 1) & \$15.12 & \$22.76\\
    72 & Retail (Node: 2) & 4.31 & Retail (Node: 3) & Retail (Node: 3) & \$20.88 & \$29.96\\
    73 & Subanco & 0.10 & Brokerage & Brokerage & \$29.12 & \$40.82\\
    74 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$24.75 & \$37.25\\
    75 & Business & 0.91 & Telesales & Telesales & \$23.12 & \$45.65\\
    76 & CCO & 1.58 & BPS & BPS & \$19.12 & \$25.72\\
    77 & Premier & 0.66 & Business & Business & \$21.12 & \$36.23\\
    78 & Case Quality & 0.16 & Brokerage & Brokerage & \$20.00 & \$28.03\\
    79 & Priority Service & 0.28 & Telesales & Telesales & \$29.25 & \$57.74\\
    80 & Online Banking & 0.50 & EBO & EBO & \$17.75 & \$33.59\\
    81 & Platinum & 0.07 & EBO & EBO & \$15.88 & \$30.04\\
    82 & AST & 0.65 & Subanco & Subanco & \$20.38 & \$34.48\\
    83 & Consumer Loans & 1.31 & EBO & EBO & \$29.62 & \$56.07\\
    84 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$23.00 & \$37.97\\
    85 & Platinum & 0.07 & Business & Business & \$28.62 & \$49.09\\
    86 & Online Banking & 0.50 & Retail (Node: 3) & Retail (Node: 3) & \$28.25 & \$40.54\\
    87 & Brokerage & 1.08 & Retail (Node: 2) & Retail (Node: 2) & \$24.25 & \$40.03\\
    88 & Telesales & 1.19 & Premier & Premier & \$16.25 & \$33.49\\
    89 & Retail (Node: 2) & 4.31 & Case Quality & Case Quality & \$18.50 & \$37.08\\
    90 & Business & 0.91 & EBO & EBO & \$25.62 & \$48.50\\
    91 & BPS & 0.15 & Online Banking & Online Banking & \$17.88 & \$28.67\\
    92 & BPS & 0.15 & Brokerage & Brokerage & \$17.00 & \$23.83\\
    93 & Consumer Loans & 1.31 & BPS & BPS & \$25.25 & \$33.96\\
    94 & Online Banking & 0.50 & Retail (Node: 2) & Retail (Node: 2) & \$21.25 & \$35.08\\
    95 & Subanco & 0.10 & BPS & BPS & \$23.38 & \$31.44\\
    96 & BPS & 0.15 & AST & AST & \$27.62 & \$50.07\\
    97 & Business & 0.91 & Online Banking & Online Banking & \$14.62 & \$23.46\\
    98 & Retail (Node: 3) & 2.94 & Case Quality & Case Quality & \$24.38 & \$48.85\\
    99 & Business & 0.91 & Retail (Node: 1) & Retail (Node: 1) & \$18.12 & \$27.28\\
    100 & Subanco & 0.10 & Premier & Premier & \$23.75 & \$48.94\\
\end{longtable}
\begin{longtable}{llcllcc}
    \caption{Summary statistics for the 100-dimensional test problem, where the abandonment rates are sampled with replacement from the second variant of the main test problem.}
    \label{stats_100dim_non_path_var2}\\
    \toprule
    Class & Arrivals & Arrival & $\mu$ & $\theta$ & $h$  & $c$ \\
    \rule{0pt}{3.5ex} & sourced from & percentage (\%) & (per hr) & (per hr) & (per hr) & (per hr)\\
    \midrule
    \endfirsthead
    \endhead
    \endfoot
    \bottomrule
    \endlastfoot
    1 & Premier & 0.66 & Online Banking & Online Banking & \$16.00 & \$26.41\\
    2 & AST & 0.65 & Premier & Premier & \$33.75 & \$72.31\\
    3 & Premier & 0.66 & Retail (Node: 1) & Retail (Node: 1) & \$30.38 & \$45.71\\
    4 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$24.88 & \$41.06\\
    5 & Premier & 0.66 & Subanco & Subanco & \$18.75 & \$32.73\\
    6 & Brokerage & 1.08 & Consumer Loans & Consumer Loans & \$23.50 & \$33.04\\
    7 & Subanco & 0.10 & EBO & EBO & \$22.88 & \$44.87\\
    8 & Premier & 0.66 & Subanco & Subanco & \$31.12 & \$54.34\\
    9 & Online Banking & 0.50 & Priority Service & Priority Service & \$33.00 & \$48.07\\
    10 & Premier & 0.66 & Retail (Node: 3) & Retail (Node: 3) & \$27.38 & \$39.28\\
    11 & Premier & 0.66 & Platinum & Platinum & \$24.62 & \$40.02\\
    12 & Consumer Loans & 1.31 & Consumer Loans & Consumer Loans & \$30.50 & \$42.88\\
    13 & AST & 0.65 & EBO & EBO & \$19.88 & \$38.99\\
    14 & Business & 0.91 & EBO & EBO & \$21.00 & \$41.20\\
    15 & Retail (Node: 2) & 4.31 & Subanco & Subanco & \$31.50 & \$54.99\\
    16 & CCO & 1.58 & Retail (Node: 2) & Retail (Node: 2) & \$30.00 & \$49.52\\
    17 & Online Banking & 0.50 & Retail (Node: 1) & Retail (Node: 1) & \$32.62 & \$49.10\\
    18 & Business & 0.91 & Consumer Loans & Consumer Loans & \$23.88 & \$33.56\\
    19 & Retail (Node: 1) & 2.92 & Business & Business & \$19.25 & \$33.01\\
    20 & Subanco & 0.10 & Platinum & Platinum & \$32.88 & \$53.42\\
    21 & Business & 0.91 & Retail (Node: 2) & Retail (Node: 2) & \$29.88 & \$49.32\\
    22 & Telesales & 1.19 & Brokerage & Brokerage & \$19.00 & \$25.54\\
    23 & EBO & 0.14 & Business & Business & \$19.75 & \$33.87\\
    24 & EBO & 0.14 & Retail (Node: 1) & Retail (Node: 1) & \$32.00 & \$48.16\\
    25 & Subanco & 0.10 & Brokerage & Brokerage & \$16.75 & \$22.51\\
    26 & BPS & 0.15 & Priority Service & Priority Service & \$16.38 & \$23.85\\
    27 & EBO & 0.14 & Online Banking & Online Banking & \$28.38 & \$46.84\\
    28 & Retail (Node: 2) & 4.31 & BPS & BPS & \$19.62 & \$25.43\\
    29 & Priority Service & 0.28 & AST & AST & \$33.25 & \$62.34\\
    30 & Retail (Node: 3) & 2.94 & AST & AST & \$14.88 & \$27.89\\
    31 & Case Quality & 0.16 & Brokerage & Brokerage & \$23.25 & \$31.25\\
    32 & AST & 0.65 & Retail (Node: 1) & Retail (Node: 1) & \$18.62 & \$28.03\\
    33 & Retail (Node: 3) & 2.94 & Consumer Loans & Consumer Loans & \$23.62 & \$33.21\\
    34 & Telesales & 1.19 & Retail (Node: 2) & Retail (Node: 2) & \$17.25 & \$28.48\\
    35 & EBO & 0.14 & Platinum & Platinum & \$25.38 & \$41.23\\
    36 & Telesales & 1.19 & Retail (Node: 3) & Retail (Node: 3) & \$20.12 & \$28.88\\
    37 & Business & 0.91 & Telesales & Telesales & \$31.88 & \$65.32\\
    38 & Retail (Node: 3) & 2.94 & Case Quality & Case Quality & \$28.75 & \$59.85\\
    39 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$18.00 & \$27.09\\
    40 & Consumer Loans & 1.31 & EBO & EBO & \$25.50 & \$50.02\\
    41 & Priority Service & 0.28 & Retail (Node: 3) & Retail (Node: 3) & \$17.62 & \$25.29\\
    42 & AST & 0.65 & Premier & Premier & \$26.75 & \$57.31\\
    43 & Case Quality & 0.16 & Online Banking & Online Banking & \$33.12 & \$54.68\\
    44 & AST & 0.65 & EBO & EBO & \$26.38 & \$51.74\\
    45 & Case Quality & 0.16 & Platinum & Platinum & \$17.12 & \$27.83\\
    46 & Brokerage & 1.08 & BPS & BPS & \$32.25 & \$41.79\\
    47 & EBO & 0.14 & BPS & BPS & \$28.50 & \$36.93\\
    48 & EBO & 0.14 & Platinum & Platinum & \$15.25 & \$24.78\\
    49 & Subanco & 0.10 & Telesales & Telesales & \$20.62 & \$42.26\\
    50 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$32.75 & \$54.06\\
    51 & Premier & 0.66 & Retail (Node: 1) & Retail (Node: 1) & \$25.00 & \$37.62\\
    52 & Platinum & 0.07 & Telesales & Telesales & \$33.88 & \$69.42\\
    53 & Retail (Node: 1) & 2.92 & Brokerage & Brokerage & \$22.50 & \$30.24\\
    54 & EBO & 0.14 & Platinum & Platinum & \$29.00 & \$47.12\\
    55 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$22.38 & \$33.67\\
    56 & BPS & 0.15 & Priority Service & Priority Service & \$33.62 & \$48.98\\
    57 & Business & 0.91 & EBO & EBO & \$26.12 & \$51.25\\
    58 & CCO & 1.58 & Retail (Node: 1) & Retail (Node: 1) & \$22.12 & \$33.30\\
    59 & Retail (Node: 3) & 2.94 & Retail (Node: 3) & Retail (Node: 3) & \$21.50 & \$30.85\\
    60 & Consumer Loans & 1.31 & CCO & CCO & \$28.12 & \$38.11\\
    61 & AST & 0.65 & Brokerage & Brokerage & \$31.00 & \$41.67\\
    62 & Platinum & 0.07 & Subanco & Subanco & \$19.38 & \$33.83\\
    63 & BPS & 0.15 & Retail (Node: 1) & Retail (Node: 1) & \$27.50 & \$41.39\\
    64 & Business & 0.91 & Consumer Loans & Consumer Loans & \$22.00 & \$30.93\\
    65 & Retail (Node: 3) & 2.94 & AST & AST & \$30.88 & \$57.89\\
    66 & Case Quality & 0.16 & Platinum & Platinum & \$14.25 & \$23.16\\
    67 & EBO & 0.14 & Brokerage & Brokerage & \$26.25 & \$35.28\\
    68 & EBO & 0.14 & Subanco & Subanco & \$27.00 & \$47.14\\
    69 & Business & 0.91 & Priority Service & Priority Service & \$20.25 & \$29.50\\
    70 & Retail (Node: 3) & 2.94 & Subanco & Subanco & \$16.12 & \$28.15\\
    71 & Business & 0.91 & Retail (Node: 1) & Retail (Node: 1) & \$15.12 & \$22.76\\
    72 & Retail (Node: 2) & 4.31 & Retail (Node: 3) & Retail (Node: 3) & \$20.88 & \$29.96\\
    73 & Subanco & 0.10 & Brokerage & Brokerage & \$29.12 & \$39.15\\
    74 & Subanco & 0.10 & Retail (Node: 1) & Retail (Node: 1) & \$24.75 & \$37.25\\
    75 & Business & 0.91 & Telesales & Telesales & \$23.12 & \$47.39\\
    76 & CCO & 1.58 & BPS & BPS & \$19.12 & \$24.78\\
    77 & Premier & 0.66 & Business & Business & \$21.12 & \$36.23\\
    78 & Case Quality & 0.16 & Brokerage & Brokerage & \$20.00 & \$26.88\\
    79 & Priority Service & 0.28 & Telesales & Telesales & \$29.25 & \$59.94\\
    80 & Online Banking & 0.50 & EBO & EBO & \$17.75 & \$34.82\\
    81 & Platinum & 0.07 & EBO & EBO & \$15.88 & \$31.14\\
    82 & AST & 0.65 & Subanco & Subanco & \$20.38 & \$35.57\\
    83 & Consumer Loans & 1.31 & EBO & EBO & \$29.62 & \$58.11\\
    84 & Retail (Node: 1) & 2.92 & Retail (Node: 2) & Retail (Node: 2) & \$23.00 & \$37.97\\
    85 & Platinum & 0.07 & Business & Business & \$28.62 & \$49.09\\
    86 & Online Banking & 0.50 & Retail (Node: 3) & Retail (Node: 3) & \$28.25 & \$40.54\\
    87 & Brokerage & 1.08 & Retail (Node: 2) & Retail (Node: 2) & \$24.25 & \$40.03\\
    88 & Telesales & 1.19 & Premier & Premier & \$16.25 & \$34.82\\
    89 & Retail (Node: 2) & 4.31 & Case Quality & Case Quality & \$18.50 & \$38.51\\
    90 & Business & 0.91 & EBO & EBO & \$25.62 & \$50.27\\
    91 & BPS & 0.15 & Online Banking & Online Banking & \$17.88 & \$29.51\\
    92 & BPS & 0.15 & Brokerage & Brokerage & \$17.00 & \$22.85\\
    93 & Consumer Loans & 1.31 & BPS & BPS & \$25.25 & \$32.72\\
    94 & Online Banking & 0.50 & Retail (Node: 2) & Retail (Node: 2) & \$21.25 & \$35.08\\
    95 & Subanco & 0.10 & BPS & BPS & \$23.38 & \$30.29\\
    96 & BPS & 0.15 & AST & AST & \$27.62 & \$51.80\\
    97 & Business & 0.91 & Online Banking & Online Banking & \$14.62 & \$24.14\\
    98 & Retail (Node: 3) & 2.94 & Case Quality & Case Quality & \$24.38 & \$50.74\\
    99 & Business & 0.91 & Retail (Node: 1) & Retail (Node: 1) & \$18.12 & \$27.28\\
    100 & Subanco & 0.10 & Premier & Premier & \$23.75 & \$50.88\\
\end{longtable}
\begin{longtable}{lllllllccc}
    \caption{The performance comparison of all combinations of benchmark policies considered for the main test problem. We consider static priority policies that rank the subgroups in the order $\mathcal{G}_{H} > \mathcal{G}_{L}^{\alpha} > \mathcal{G}_{L}^{\beta}$. The first three columns show the priority policy used to schedule classes within each subgroup. The last column shows the total cost $\pm$ half-length of the 99\% confidence interval.} \label{main_instance1}\\
            \toprule
            $\mathcal{G}_{H}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead

            % Header for following pages
            %\toprule
            %$\mathcal{G}_{H}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & Total $c_{k}$ $\pm$ 99\% CI Half-length \\
            %\midrule
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
	    $c\mu$ &&& $c\mu$ &&& $c\mu$ &&& 1214.23 $\pm$ 6.33 \\
    $c\mu$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1190.49 $\pm$ 6.08 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1213.54 $\pm$ 6.19 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}$ &&& 1225.83 $\pm$ 6.36 \\
    $c\mu$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1222.68 $\pm$ 6.27 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1212.53 $\pm$ 6.36 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1190.71 $\pm$ 6.09 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1214.41 $\pm$ 6.19 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1228.25 $\pm$ 6.39 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1222.32 $\pm$ 6.24 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1215.03 $\pm$ 6.31 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1193.93 $\pm$ 6.18 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1215.25 $\pm$ 6.25 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1227.29 $\pm$ 6.35 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1223.40 $\pm$ 6.29 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu$ &&& 1214.23 $\pm$ 6.33 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1190.49 $\pm$ 6.08 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1213.54 $\pm$ 6.19 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}$ &&& 1225.83 $\pm$ 6.36 \\
    $c\mu$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1222.68 $\pm$ 6.27 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1215.03 $\pm$ 6.31 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1193.93 $\pm$ 6.18 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1215.25 $\pm$ 6.25 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1227.29 $\pm$ 6.35 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1223.40 $\pm$ 6.29 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu$ &&& 1178.02 $\pm$ 6.01 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1158.52 $\pm$ 5.90 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1181.25 $\pm$ 5.95 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}$ &&& 1192.39 $\pm$ 6.15 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.11 $\pm$ 5.97 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1179.81 $\pm$ 6.03 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1157.85 $\pm$ 5.91 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1180.89 $\pm$ 5.95 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1190.50 $\pm$ 6.10 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.52 $\pm$ 5.98 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1181.15 $\pm$ 6.03 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1160.40 $\pm$ 5.86 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1181.22 $\pm$ 5.95 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1193.85 $\pm$ 6.13 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.60 $\pm$ 5.97 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu$ &&& 1178.02 $\pm$ 6.01 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1158.52 $\pm$ 5.90 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1181.25 $\pm$ 5.95 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}$ &&& 1192.39 $\pm$ 6.15 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.11 $\pm$ 5.97 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1181.15 $\pm$ 6.03 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1160.40 $\pm$ 5.86 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1181.22 $\pm$ 5.95 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1193.85 $\pm$ 6.13 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.60 $\pm$ 5.97 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu$ &&& 1183.05 $\pm$ 6.08 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1158.65 $\pm$ 5.89 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1179.84 $\pm$ 5.95 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}$ &&& 1192.97 $\pm$ 6.14 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1186.95 $\pm$ 5.98 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1182.87 $\pm$ 6.07 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1159.03 $\pm$ 5.88 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1180.21 $\pm$ 5.96 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1192.81 $\pm$ 6.11 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.30 $\pm$ 5.95 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1183.43 $\pm$ 6.12 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1159.22 $\pm$ 5.89 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1181.59 $\pm$ 5.97 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1192.37 $\pm$ 6.15 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.96 $\pm$ 5.89 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu$ &&& 1183.05 $\pm$ 6.08 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1158.65 $\pm$ 5.89 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1179.84 $\pm$ 5.95 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}$ &&& 1192.97 $\pm$ 6.14 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1186.95 $\pm$ 5.98 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1183.43 $\pm$ 6.12 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1159.22 $\pm$ 5.89 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1181.59 $\pm$ 5.97 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1192.37 $\pm$ 6.15 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1187.96 $\pm$ 5.89 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1214.23 $\pm$ 6.33 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1190.49 $\pm$ 6.08 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1213.54 $\pm$ 6.19 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1225.83 $\pm$ 6.36 \\
    $c_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1222.68 $\pm$ 6.27 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1212.53 $\pm$ 6.36 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1190.71 $\pm$ 6.09 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1214.41 $\pm$ 6.19 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1228.25 $\pm$ 6.39 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1222.32 $\pm$ 6.24 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1215.03 $\pm$ 6.31 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1193.93 $\pm$ 6.18 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1215.25 $\pm$ 6.25 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1227.29 $\pm$ 6.35 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1223.40 $\pm$ 6.29 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1214.23 $\pm$ 6.33 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1190.49 $\pm$ 6.08 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1213.54 $\pm$ 6.19 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1225.83 $\pm$ 6.36 \\
    $c_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1222.68 $\pm$ 6.27 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1215.03 $\pm$ 6.31 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1193.93 $\pm$ 6.18 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1215.25 $\pm$ 6.25 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1227.29 $\pm$ 6.35 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1223.40 $\pm$ 6.29 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1191.82 $\pm$ 6.15 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1171.01 $\pm$ 5.92 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1191.17 $\pm$ 6.02 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1203.51 $\pm$ 6.26 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1194.80 $\pm$ 6.01 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1190.82 $\pm$ 6.11 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1170.34 $\pm$ 5.93 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1190.55 $\pm$ 6.00 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1204.76 $\pm$ 6.25 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1195.09 $\pm$ 6.01 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1191.73 $\pm$ 6.17 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1168.57 $\pm$ 5.94 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1189.96 $\pm$ 5.97 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1204.23 $\pm$ 6.27 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1194.12 $\pm$ 6.01 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1191.82 $\pm$ 6.15 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1171.01 $\pm$ 5.92 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1191.17 $\pm$ 6.02 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1203.51 $\pm$ 6.26 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1194.80 $\pm$ 6.01 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1191.73 $\pm$ 6.17 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1168.57 $\pm$ 5.94 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1189.96 $\pm$ 5.97 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1204.23 $\pm$ 6.27 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1194.12 $\pm$ 6.01 \\
\end{longtable}
}
\newpage
{
\renewcommand{\arraystretch}{0.8} % Reduce row spacing
\setlength{\extrarowheight}{-2pt} % Fine-tune spacing further
\footnotesize
\begin{longtable}{lllllllccc}
    \caption{The performance comparison of all combinations of benchmark policies considered for the main test problem. We consider static priority policies that rank the subgroups in the order $\mathcal{G}_{H} > \mathcal{G}_{L}^{\beta} > \mathcal{G}_{L}^{\alpha}$. The first three columns show the priority policy used to schedule classes within each subgroup. The last column shows the total cost $\pm$ half-length of the 99\% confidence interval.} \label{main_instance1}\\
            \toprule
            $\mathcal{G}_{H}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead

            % Header for following pages
            %\toprule
            %$\mathcal{G}_{H}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & Total $c_{k}$ $\pm$ 99\% CI Half-length \\
            %\midrule
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
            $c\mu$ &&& $c\mu$ &&& $c\mu$ &&& 1295.64 $\pm$ 6.88 \\
    $c\mu$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1300.40 $\pm$ 6.90 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1346.37 $\pm$ 7.04 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}$ &&& 1295.64 $\pm$ 6.88 \\
    $c\mu$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1346.37 $\pm$ 7.04 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1275.83 $\pm$ 6.72 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1288.53 $\pm$ 6.80 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1329.46 $\pm$ 6.94 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1275.83 $\pm$ 6.72 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1329.46 $\pm$ 6.94 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1286.47 $\pm$ 6.79 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1296.72 $\pm$ 6.88 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1336.04 $\pm$ 6.96 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1286.47 $\pm$ 6.79 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1336.04 $\pm$ 6.96 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu$ &&& 1301.06 $\pm$ 6.88 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1308.71 $\pm$ 6.89 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1354.15 $\pm$ 7.10 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}$ &&& 1301.06 $\pm$ 6.88 \\
    $c\mu$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1354.15 $\pm$ 7.10 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1286.00 $\pm$ 6.78 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1297.12 $\pm$ 6.81 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1338.40 $\pm$ 6.91 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1286.00 $\pm$ 6.78 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1338.40 $\pm$ 6.91 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu$ &&& 1262.04 $\pm$ 6.64 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1272.57 $\pm$ 6.67 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1314.76 $\pm$ 6.77 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}$ &&& 1262.04 $\pm$ 6.64 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1314.76 $\pm$ 6.77 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1245.16 $\pm$ 6.48 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1255.41 $\pm$ 6.56 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1297.33 $\pm$ 6.71 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1245.16 $\pm$ 6.48 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1297.33 $\pm$ 6.71 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1254.48 $\pm$ 6.52 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1259.44 $\pm$ 6.57 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1303.95 $\pm$ 6.71 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1254.48 $\pm$ 6.52 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1303.95 $\pm$ 6.71 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu$ &&& 1268.65 $\pm$ 6.60 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1278.87 $\pm$ 6.64 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1319.48 $\pm$ 6.74 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}$ &&& 1268.65 $\pm$ 6.60 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1319.48 $\pm$ 6.74 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1255.71 $\pm$ 6.60 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1262.71 $\pm$ 6.52 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1308.54 $\pm$ 6.71 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1255.71 $\pm$ 6.60 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1308.54 $\pm$ 6.71 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu$ &&& 1262.46 $\pm$ 6.62 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1269.99 $\pm$ 6.56 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1314.60 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}$ &&& 1262.46 $\pm$ 6.62 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1314.60 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1244.17 $\pm$ 6.55 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1255.46 $\pm$ 6.60 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1298.20 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1244.17 $\pm$ 6.55 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1298.20 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1254.82 $\pm$ 6.57 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1264.87 $\pm$ 6.60 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1307.21 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1254.82 $\pm$ 6.57 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1307.21 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu$ &&& 1266.23 $\pm$ 6.62 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1277.55 $\pm$ 6.63 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1322.06 $\pm$ 6.83 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}$ &&& 1266.23 $\pm$ 6.62 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1322.06 $\pm$ 6.83 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1256.86 $\pm$ 6.57 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1263.85 $\pm$ 6.61 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1305.64 $\pm$ 6.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1256.86 $\pm$ 6.57 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1305.64 $\pm$ 6.73 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1295.64 $\pm$ 6.88 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1300.40 $\pm$ 6.90 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1346.37 $\pm$ 7.04 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1295.64 $\pm$ 6.88 \\
    $c_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1346.37 $\pm$ 7.04 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1275.83 $\pm$ 6.72 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1288.53 $\pm$ 6.80 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1329.46 $\pm$ 6.94 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1275.83 $\pm$ 6.72 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1329.46 $\pm$ 6.94 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1286.47 $\pm$ 6.79 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1296.72 $\pm$ 6.88 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1336.04 $\pm$ 6.96 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1286.47 $\pm$ 6.79 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1336.04 $\pm$ 6.96 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1301.06 $\pm$ 6.88 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1308.71 $\pm$ 6.89 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1354.15 $\pm$ 7.10 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1301.06 $\pm$ 6.88 \\
    $c_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1354.15 $\pm$ 7.10 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1286.00 $\pm$ 6.78 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1297.12 $\pm$ 6.81 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1338.40 $\pm$ 6.91 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1286.00 $\pm$ 6.78 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1338.40 $\pm$ 6.91 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1274.31 $\pm$ 6.66 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1280.41 $\pm$ 6.69 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1324.38 $\pm$ 6.82 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1274.31 $\pm$ 6.66 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1324.38 $\pm$ 6.82 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1258.31 $\pm$ 6.70 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1263.96 $\pm$ 6.65 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1310.37 $\pm$ 6.84 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1258.31 $\pm$ 6.70 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1310.37 $\pm$ 6.84 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1262.31 $\pm$ 6.57 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1273.19 $\pm$ 6.63 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1313.11 $\pm$ 6.86 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1262.31 $\pm$ 6.57 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1313.11 $\pm$ 6.86 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1277.77 $\pm$ 6.78 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1288.76 $\pm$ 6.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1331.38 $\pm$ 6.90 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1277.77 $\pm$ 6.78 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1331.38 $\pm$ 6.90 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1259.09 $\pm$ 6.60 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1271.07 $\pm$ 6.62 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1311.75 $\pm$ 6.80 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1259.09 $\pm$ 6.60 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1311.75 $\pm$ 6.80 \\
\end{longtable}
\begin{longtable}{lllllllccc}
    \caption{The performance comparison of all combinations of benchmark policies considered for the first variant. We consider static priority policies that rank the subgroups in the order $\mathcal{G}_{H} > \mathcal{G}_{L}^{\alpha} > \mathcal{G}_{L}^{\beta}$. The first three columns show the priority policy used to schedule classes within each subgroup. The last column shows the total cost $\pm$ half-length of the 99\% confidence interval.} \label{first_instance_sub}\\
            \toprule
            $\mathcal{G}_{H}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead

            % Header for following pages
            %\toprule
            %$\mathcal{G}_{H}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & Total $c_{k}$ $\pm$ 99\% CI Half-length \\
            %\midrule
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
		 $c\mu$ &&& $c\mu$ &&& $c\mu$ &&& 1727.77 $\pm$ 8.42 \\
    $c\mu$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1624.82 $\pm$ 7.52 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.78 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}$ &&& 1773.82 $\pm$ 8.71 \\
    $c\mu$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1653.91 $\pm$ 7.52 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1727.89 $\pm$ 8.42 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1624.80 $\pm$ 7.52 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.65 $\pm$ 7.78 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1773.94 $\pm$ 8.71 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1653.82 $\pm$ 7.52 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1727.18 $\pm$ 8.41 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1624.30 $\pm$ 7.50 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.77 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1775.48 $\pm$ 8.73 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.25 $\pm$ 7.54 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu$ &&& 1727.77 $\pm$ 8.42 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1624.82 $\pm$ 7.52 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.78 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}$ &&& 1773.82 $\pm$ 8.71 \\
    $c\mu$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1653.91 $\pm$ 7.52 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1727.18 $\pm$ 8.41 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1624.30 $\pm$ 7.50 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.77 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1775.48 $\pm$ 8.73 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.25 $\pm$ 7.54 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu$ &&& 1727.39 $\pm$ 8.43 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1624.03 $\pm$ 7.51 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.30 $\pm$ 7.69 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}$ &&& 1773.42 $\pm$ 8.70 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.09 $\pm$ 7.66 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1727.41 $\pm$ 8.43 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1624.04 $\pm$ 7.50 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.42 $\pm$ 7.69 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1773.49 $\pm$ 8.70 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.82 $\pm$ 7.66 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1725.53 $\pm$ 8.43 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1623.90 $\pm$ 7.50 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1685.85 $\pm$ 7.70 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1772.92 $\pm$ 8.69 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.80 $\pm$ 7.66 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu$ &&& 1727.39 $\pm$ 8.43 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1624.03 $\pm$ 7.51 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.30 $\pm$ 7.69 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}$ &&& 1773.42 $\pm$ 8.70 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.09 $\pm$ 7.66 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1725.53 $\pm$ 8.43 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1623.90 $\pm$ 7.50 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1685.85 $\pm$ 7.70 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1772.92 $\pm$ 8.69 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.80 $\pm$ 7.66 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu$ &&& 1727.15 $\pm$ 8.43 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1624.05 $\pm$ 7.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.24 $\pm$ 7.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}$ &&& 1773.39 $\pm$ 8.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.02 $\pm$ 7.66 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1727.20 $\pm$ 8.43 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1624.08 $\pm$ 7.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.39 $\pm$ 7.70 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1773.49 $\pm$ 8.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.79 $\pm$ 7.66 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1725.31 $\pm$ 8.43 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1623.90 $\pm$ 7.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1685.72 $\pm$ 7.70 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1772.92 $\pm$ 8.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.80 $\pm$ 7.66 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu$ &&& 1727.15 $\pm$ 8.43 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1624.05 $\pm$ 7.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.24 $\pm$ 7.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}$ &&& 1773.39 $\pm$ 8.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.02 $\pm$ 7.66 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1725.31 $\pm$ 8.43 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1623.90 $\pm$ 7.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1685.72 $\pm$ 7.70 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1772.92 $\pm$ 8.69 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.80 $\pm$ 7.66 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1727.77 $\pm$ 8.42 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1624.82 $\pm$ 7.52 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.78 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1773.82 $\pm$ 8.71 \\
    $c_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1653.91 $\pm$ 7.52 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1727.89 $\pm$ 8.42 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1624.80 $\pm$ 7.52 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.65 $\pm$ 7.78 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1773.94 $\pm$ 8.71 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1653.82 $\pm$ 7.52 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1727.18 $\pm$ 8.41 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1624.30 $\pm$ 7.50 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.77 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1775.48 $\pm$ 8.73 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.25 $\pm$ 7.54 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1727.77 $\pm$ 8.42 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1624.82 $\pm$ 7.52 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.78 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1773.82 $\pm$ 8.71 \\
    $c_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1653.91 $\pm$ 7.52 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1727.18 $\pm$ 8.41 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1624.30 $\pm$ 7.50 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.82 $\pm$ 7.77 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1775.48 $\pm$ 8.73 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.25 $\pm$ 7.54 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1732.28 $\pm$ 8.33 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1625.08 $\pm$ 7.44 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1683.73 $\pm$ 7.70 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1772.42 $\pm$ 8.67 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.06 $\pm$ 7.56 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1732.15 $\pm$ 8.34 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1625.40 $\pm$ 7.44 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1683.55 $\pm$ 7.69 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1772.35 $\pm$ 8.66 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.08 $\pm$ 7.56 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1732.69 $\pm$ 8.36 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1623.88 $\pm$ 7.41 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.17 $\pm$ 7.72 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1772.35 $\pm$ 8.66 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1654.26 $\pm$ 7.57 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1732.28 $\pm$ 8.33 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1625.08 $\pm$ 7.44 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1683.73 $\pm$ 7.70 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1772.42 $\pm$ 8.67 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1655.06 $\pm$ 7.56 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1732.69 $\pm$ 8.36 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1623.88 $\pm$ 7.41 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.17 $\pm$ 7.72 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1772.35 $\pm$ 8.66 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1654.26 $\pm$ 7.57 
\end{longtable}
}
\newpage
{
\renewcommand{\arraystretch}{0.8} % Reduce row spacing
\setlength{\extrarowheight}{-2pt} % Fine-tune spacing further
\footnotesize
\begin{longtable}{lllllllccc}
    \caption{The performance comparison of all combinations of benchmark policies considered for the first variant. We consider static priority policies that rank the subgroups in the order $\mathcal{G}_{H} > \mathcal{G}_{L}^{\beta} > \mathcal{G}_{L}^{\alpha}$. The first three columns show the priority policy used to schedule classes within each subgroup. The last column shows the total cost $\pm$ half-length of the 99\% confidence interval.} \label{first_instance}\\
            \toprule
            $\mathcal{G}_{H}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead

            % Header for following pages
            %\toprule
            %$\mathcal{G}_{H}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & Total $c_{k}$ $\pm$ 99\% CI Half-length \\
            %\midrule
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
		 $c\mu$ &&& $c\mu$ &&& $c\mu$ &&& 1527.27 $\pm$ 8.65 \\
    $c\mu$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1550.73 $\pm$ 8.65 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1677.93 $\pm$ 9.08 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}$ &&& 1527.27 $\pm$ 8.65 \\
    $c\mu$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1677.93 $\pm$ 9.08 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1497.78 $\pm$ 8.41 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1523.57 $\pm$ 8.59 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1656.15 $\pm$ 8.82 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1497.78 $\pm$ 8.41 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.15 $\pm$ 8.82 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1512.20 $\pm$ 8.59 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1524.86 $\pm$ 8.52 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1660.56 $\pm$ 9.03 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1512.20 $\pm$ 8.59 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1660.56 $\pm$ 9.03 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu$ &&& 1533.57 $\pm$ 8.65 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1548.66 $\pm$ 8.67 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.17 $\pm$ 8.97 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}$ &&& 1533.57 $\pm$ 8.65 \\
    $c\mu$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1680.17 $\pm$ 8.97 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1514.71 $\pm$ 8.60 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1526.44 $\pm$ 8.55 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1663.28 $\pm$ 8.97 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1514.71 $\pm$ 8.60 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1663.28 $\pm$ 8.97 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu$ &&& 1525.47 $\pm$ 8.67 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1541.44 $\pm$ 8.58 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1682.44 $\pm$ 9.13 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}$ &&& 1525.47 $\pm$ 8.67 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1682.44 $\pm$ 9.13 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1509.40 $\pm$ 8.54 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1521.49 $\pm$ 8.52 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1656.86 $\pm$ 8.86 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1509.40 $\pm$ 8.54 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.86 $\pm$ 8.86 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1507.62 $\pm$ 8.50 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1529.62 $\pm$ 8.65 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1664.69 $\pm$ 8.87 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1507.62 $\pm$ 8.50 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1664.69 $\pm$ 8.87 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu$ &&& 1532.16 $\pm$ 8.67 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1548.28 $\pm$ 8.64 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1685.13 $\pm$ 9.12 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}$ &&& 1532.16 $\pm$ 8.67 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1685.13 $\pm$ 9.12 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1506.36 $\pm$ 8.49 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1526.13 $\pm$ 8.60 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1666.97 $\pm$ 8.98 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1506.36 $\pm$ 8.49 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1666.97 $\pm$ 8.98 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu$ &&& 1525.38 $\pm$ 8.67 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1541.70 $\pm$ 8.58 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1682.49 $\pm$ 9.14 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}$ &&& 1525.38 $\pm$ 8.67 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1682.49 $\pm$ 9.14 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1509.38 $\pm$ 8.54 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1521.43 $\pm$ 8.51 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1656.49 $\pm$ 8.85 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1509.38 $\pm$ 8.54 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.49 $\pm$ 8.85 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1507.67 $\pm$ 8.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1529.58 $\pm$ 8.64 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1664.57 $\pm$ 8.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1507.67 $\pm$ 8.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1664.57 $\pm$ 8.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu$ &&& 1532.15 $\pm$ 8.67 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1548.19 $\pm$ 8.64 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1684.80 $\pm$ 9.12 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}$ &&& 1532.15 $\pm$ 8.67 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1684.80 $\pm$ 9.12 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1506.36 $\pm$ 8.49 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1526.12 $\pm$ 8.60 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1667.04 $\pm$ 8.98 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1506.36 $\pm$ 8.49 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1667.04 $\pm$ 8.98 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1527.27 $\pm$ 8.65 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1550.73 $\pm$ 8.65 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1677.93 $\pm$ 9.08 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1527.27 $\pm$ 8.65 \\
    $c_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1677.93 $\pm$ 9.08 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1497.78 $\pm$ 8.41 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1523.57 $\pm$ 8.59 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1656.15 $\pm$ 8.82 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1497.78 $\pm$ 8.41 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1656.15 $\pm$ 8.82 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1512.20 $\pm$ 8.59 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1524.86 $\pm$ 8.52 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1660.56 $\pm$ 9.03 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1512.20 $\pm$ 8.59 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1660.56 $\pm$ 9.03 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1533.57 $\pm$ 8.65 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1548.66 $\pm$ 8.67 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1680.17 $\pm$ 8.97 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1533.57 $\pm$ 8.65 \\
    $c_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1680.17 $\pm$ 8.97 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1514.71 $\pm$ 8.60 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1526.44 $\pm$ 8.55 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1663.28 $\pm$ 8.97 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1514.71 $\pm$ 8.60 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1663.28 $\pm$ 8.97 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1526.04 $\pm$ 8.58 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1542.77 $\pm$ 8.71 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1678.74 $\pm$ 9.13 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1526.04 $\pm$ 8.58 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1678.74 $\pm$ 9.13 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1507.37 $\pm$ 8.48 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1520.68 $\pm$ 8.50 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1657.09 $\pm$ 8.91 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1507.37 $\pm$ 8.48 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1657.09 $\pm$ 8.91 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1507.58 $\pm$ 8.50 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1525.94 $\pm$ 8.47 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1664.10 $\pm$ 8.85 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1507.58 $\pm$ 8.50 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1664.10 $\pm$ 8.85 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1532.03 $\pm$ 8.68 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1551.36 $\pm$ 8.63 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1687.37 $\pm$ 9.10 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1532.03 $\pm$ 8.68 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1687.37 $\pm$ 9.10 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1506.86 $\pm$ 8.50 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1528.65 $\pm$ 8.48 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1664.17 $\pm$ 8.90 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1506.86 $\pm$ 8.50 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1664.17 $\pm$ 8.90 
\end{longtable}
\begin{longtable}{lllllllccc}
\caption{The performance comparison of all combinations of benchmark policies considered for the second variant. We consider static priority policies that rank the subgroups in the order $\mathcal{G}_{H} > \mathcal{G}_{L}^{\alpha} > \mathcal{G}_{L}^{\beta}$. The first three columns show the priority policy used to schedule classes within each subgroup. The last column shows the average total cost $\pm$ half-length of the 99\% confidence interval.} \label{second_instance_sub}\\
            \toprule
            $\mathcal{G}_{H}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead

            % Header for following pages
            %\toprule
            %$\mathcal{G}_{H}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & Total $c_{k}$ $\pm$ 99\% CI Half-length \\
            %\midrule
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
               $c\mu$ &&& $c\mu$ &&& $c\mu$ &&& 1780.84 $\pm$ 8.47 \\
    $c\mu$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1674.46 $\pm$ 7.63 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.67 $\pm$ 7.82 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}$ &&& 1829.92 $\pm$ 8.89 \\
    $c\mu$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.57 $\pm$ 7.73 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1780.77 $\pm$ 8.48 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1674.47 $\pm$ 7.62 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.39 $\pm$ 7.83 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1829.94 $\pm$ 8.89 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.80 $\pm$ 7.73 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1782.13 $\pm$ 8.46 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1674.08 $\pm$ 7.63 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1737.23 $\pm$ 7.86 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1831.19 $\pm$ 8.86 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.90 $\pm$ 7.76 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu$ &&& 1780.84 $\pm$ 8.47 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1674.46 $\pm$ 7.63 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.67 $\pm$ 7.82 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}$ &&& 1829.92 $\pm$ 8.89 \\
    $c\mu$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.57 $\pm$ 7.73 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1782.13 $\pm$ 8.46 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1674.08 $\pm$ 7.63 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1737.23 $\pm$ 7.86 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1831.19 $\pm$ 8.86 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.90 $\pm$ 7.76 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu$ &&& 1780.70 $\pm$ 8.51 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1678.21 $\pm$ 7.73 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.12 $\pm$ 7.87 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}$ &&& 1833.59 $\pm$ 8.90 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1706.73 $\pm$ 7.70 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1780.73 $\pm$ 8.51 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1678.40 $\pm$ 7.73 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.14 $\pm$ 7.87 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1833.25 $\pm$ 8.90 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1706.70 $\pm$ 7.70 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1779.97 $\pm$ 8.49 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1678.53 $\pm$ 7.74 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.34 $\pm$ 7.87 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1833.25 $\pm$ 8.91 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1707.93 $\pm$ 7.72 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu$ &&& 1780.70 $\pm$ 8.51 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1678.21 $\pm$ 7.73 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.12 $\pm$ 7.87 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}$ &&& 1833.59 $\pm$ 8.90 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1706.73 $\pm$ 7.70 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1779.97 $\pm$ 8.49 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1678.53 $\pm$ 7.74 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.34 $\pm$ 7.87 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1833.25 $\pm$ 8.91 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1707.93 $\pm$ 7.72 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu$ &&& 1780.77 $\pm$ 8.52 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1678.15 $\pm$ 7.72 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.14 $\pm$ 7.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}$ &&& 1833.67 $\pm$ 8.91 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1706.76 $\pm$ 7.70 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1780.83 $\pm$ 8.52 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1678.41 $\pm$ 7.73 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.13 $\pm$ 7.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1833.28 $\pm$ 8.90 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1706.82 $\pm$ 7.71 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1780.12 $\pm$ 8.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1678.36 $\pm$ 7.74 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.33 $\pm$ 7.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1833.29 $\pm$ 8.91 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1707.87 $\pm$ 7.72 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu$ &&& 1780.77 $\pm$ 8.52 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1678.15 $\pm$ 7.72 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.14 $\pm$ 7.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}$ &&& 1833.67 $\pm$ 8.91 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1706.76 $\pm$ 7.70 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1780.12 $\pm$ 8.50 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1678.36 $\pm$ 7.74 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.33 $\pm$ 7.87 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1833.29 $\pm$ 8.91 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1707.87 $\pm$ 7.72 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1780.84 $\pm$ 8.47 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1674.46 $\pm$ 7.63 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.67 $\pm$ 7.82 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1829.92 $\pm$ 8.89 \\
    $c_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.57 $\pm$ 7.73 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1780.77 $\pm$ 8.48 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1674.47 $\pm$ 7.62 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.39 $\pm$ 7.83 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1829.94 $\pm$ 8.89 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.80 $\pm$ 7.73 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1782.13 $\pm$ 8.46 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1674.08 $\pm$ 7.63 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1737.23 $\pm$ 7.86 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1831.19 $\pm$ 8.86 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.90 $\pm$ 7.76 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1780.84 $\pm$ 8.47 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1674.46 $\pm$ 7.63 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1736.67 $\pm$ 7.82 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1829.92 $\pm$ 8.89 \\
    $c_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.57 $\pm$ 7.73 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1782.13 $\pm$ 8.46 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1674.08 $\pm$ 7.63 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1737.23 $\pm$ 7.86 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1831.19 $\pm$ 8.86 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1710.90 $\pm$ 7.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1786.66 $\pm$ 8.44 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1677.42 $\pm$ 7.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1735.39 $\pm$ 7.85 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1829.68 $\pm$ 8.77 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1705.27 $\pm$ 7.77 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1786.50 $\pm$ 8.43 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1677.22 $\pm$ 7.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1735.36 $\pm$ 7.85 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1829.42 $\pm$ 8.77 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1705.63 $\pm$ 7.77 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1785.45 $\pm$ 8.44 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1676.89 $\pm$ 7.72 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1733.89 $\pm$ 7.85 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1829.06 $\pm$ 8.77 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1707.49 $\pm$ 7.81 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1786.66 $\pm$ 8.44 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1677.42 $\pm$ 7.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1735.39 $\pm$ 7.85 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1829.68 $\pm$ 8.77 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1705.27 $\pm$ 7.77 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1785.45 $\pm$ 8.44 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1676.89 $\pm$ 7.72 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1733.89 $\pm$ 7.85 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1829.06 $\pm$ 8.77 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1707.49 $\pm$ 7.81 
\end{longtable}
}
\newpage
{
\renewcommand{\arraystretch}{0.8} % Reduce row spacing
\setlength{\extrarowheight}{-2pt} % Fine-tune spacing further
\footnotesize
\begin{longtable}{lllllllccc}
\caption{The performance comparison of all combinations of benchmark policies considered for the second variant. We consider static priority policies that rank the subgroups in the order $\mathcal{G}_{H} > \mathcal{G}_{L}^{\beta} > \mathcal{G}_{L}^{\alpha}$. The first three columns show the priority policy used to schedule classes within each subgroup. The last column shows the average total cost $\pm$ half-length of the 99\% confidence interval.} \label{second_instance}\\
            \toprule
            $\mathcal{G}_{H}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead

            % Header for following pages
            %\toprule
            %$\mathcal{G}_{H}$ & & & $\mathcal{G}^{\beta}_{L}$ & & & $\mathcal{G}^{\alpha}_{L}$ & & & Total $c_{k}$ $\pm$ 99\% CI Half-length \\
            %\midrule
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
		  $c\mu$ &&& $c\mu$ &&& $c\mu$ &&& 1438.51 $\pm$ 8.36 \\
    $c\mu$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1451.56 $\pm$ 8.36 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1577.60 $\pm$ 8.67 \\
    $c\mu$ &&& $c\mu$ &&& $c_{k}$ &&& 1438.51 $\pm$ 8.36 \\
    $c\mu$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1577.60 $\pm$ 8.67 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1410.87 $\pm$ 8.13 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1424.63 $\pm$ 8.19 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1555.69 $\pm$ 8.50 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1410.87 $\pm$ 8.13 \\
    $c\mu$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1555.69 $\pm$ 8.50 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1417.95 $\pm$ 8.22 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1438.53 $\pm$ 8.18 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1566.81 $\pm$ 8.60 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1417.95 $\pm$ 8.22 \\
    $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1566.81 $\pm$ 8.60 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu$ &&& 1445.91 $\pm$ 8.30 \\
    $c\mu$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1456.38 $\pm$ 8.27 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1589.06 $\pm$ 8.68 \\
    $c\mu$ &&& $c_{k}$ &&& $c_{k}$ &&& 1445.91 $\pm$ 8.30 \\
    $c\mu$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1589.06 $\pm$ 8.68 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1419.14 $\pm$ 8.17 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1437.56 $\pm$ 8.23 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1565.23 $\pm$ 8.59 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1419.14 $\pm$ 8.17 \\
    $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1565.23 $\pm$ 8.59 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu$ &&& 1433.30 $\pm$ 8.35 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1453.62 $\pm$ 8.35 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1580.05 $\pm$ 8.67 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $c_{k}$ &&& 1433.30 $\pm$ 8.35 \\
    $c\mu/\theta$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1580.05 $\pm$ 8.67 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1410.98 $\pm$ 8.21 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1426.56 $\pm$ 8.00 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1558.03 $\pm$ 8.59 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1410.98 $\pm$ 8.21 \\
    $c\mu/\theta$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1558.03 $\pm$ 8.59 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1419.61 $\pm$ 8.18 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1436.40 $\pm$ 8.21 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1564.66 $\pm$ 8.52 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1419.61 $\pm$ 8.18 \\
    $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1564.66 $\pm$ 8.52 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu$ &&& 1444.71 $\pm$ 8.38 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1457.85 $\pm$ 8.36 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1586.58 $\pm$ 8.77 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $c_{k}$ &&& 1444.71 $\pm$ 8.38 \\
    $c\mu/\theta$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1586.58 $\pm$ 8.77 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1420.08 $\pm$ 8.17 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1435.23 $\pm$ 8.20 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1563.04 $\pm$ 8.39 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1420.08 $\pm$ 8.17 \\
    $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1563.04 $\pm$ 8.39 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu$ &&& 1433.31 $\pm$ 8.35 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1453.54 $\pm$ 8.35 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1580.15 $\pm$ 8.67 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $c_{k}$ &&& 1433.31 $\pm$ 8.35 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1580.15 $\pm$ 8.67 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1411.01 $\pm$ 8.21 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1426.56 $\pm$ 8.00 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1557.90 $\pm$ 8.59 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1411.01 $\pm$ 8.21 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1557.90 $\pm$ 8.59 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1419.52 $\pm$ 8.17 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1436.42 $\pm$ 8.21 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1564.56 $\pm$ 8.53 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1419.52 $\pm$ 8.17 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1564.56 $\pm$ 8.53 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu$ &&& 1444.58 $\pm$ 8.37 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1457.87 $\pm$ 8.36 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1586.73 $\pm$ 8.78 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $c_{k}$ &&& 1444.58 $\pm$ 8.37 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1586.73 $\pm$ 8.78 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1420.03 $\pm$ 8.17 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1435.35 $\pm$ 8.20 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1563.01 $\pm$ 8.40 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1420.03 $\pm$ 8.17 \\
    $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1563.01 $\pm$ 8.40 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1438.51 $\pm$ 8.36 \\
    $c_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1451.56 $\pm$ 8.36 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1577.60 $\pm$ 8.67 \\
    $c_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1438.51 $\pm$ 8.36 \\
    $c_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1577.60 $\pm$ 8.67 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1410.87 $\pm$ 8.13 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1424.63 $\pm$ 8.19 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1555.69 $\pm$ 8.50 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1410.87 $\pm$ 8.13 \\
    $c_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1555.69 $\pm$ 8.50 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1417.95 $\pm$ 8.22 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1438.53 $\pm$ 8.18 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1566.81 $\pm$ 8.60 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1417.95 $\pm$ 8.22 \\
    $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1566.81 $\pm$ 8.60 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1445.91 $\pm$ 8.30 \\
    $c_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1456.38 $\pm$ 8.27 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1589.06 $\pm$ 8.68 \\
    $c_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1445.91 $\pm$ 8.30 \\
    $c_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1589.06 $\pm$ 8.68 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1419.14 $\pm$ 8.17 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1437.56 $\pm$ 8.23 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1565.23 $\pm$ 8.59 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1419.14 $\pm$ 8.17 \\
    $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1565.23 $\pm$ 8.59 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu$ &&& 1434.46 $\pm$ 8.28 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c\mu/\theta$ &&& 1451.31 $\pm$ 8.34 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1584.72 $\pm$ 8.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $c_{k}$ &&& 1434.46 $\pm$ 8.28 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& $\mu_{k} - \theta_{k}$ &&& 1584.72 $\pm$ 8.76 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu$ &&& 1414.33 $\pm$ 8.17 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c\mu/\theta$ &&& 1424.85 $\pm$ 8.03 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1554.24 $\pm$ 8.58 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $c_{k}$ &&& 1414.33 $\pm$ 8.17 \\
    $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& $\mu_{k} - \theta_{k}$ &&& 1554.24 $\pm$ 8.58 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu$ &&& 1422.61 $\pm$ 8.22 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c\mu/\theta$ &&& 1436.62 $\pm$ 8.16 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1565.68 $\pm$ 8.58 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $c_{k}$ &&& 1422.61 $\pm$ 8.22 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& $\mu_{k} - \theta_{k}$ &&& 1565.68 $\pm$ 8.58 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu$ &&& 1444.62 $\pm$ 8.30 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c\mu/\theta$ &&& 1460.89 $\pm$ 8.28 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1591.28 $\pm$ 8.70 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $c_{k}$ &&& 1444.62 $\pm$ 8.30 \\
    $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1591.28 $\pm$ 8.70 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu$ &&& 1423.60 $\pm$ 8.24 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c\mu/\theta$ &&& 1438.19 $\pm$ 8.12 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}(\mu_{k} - \theta_{k})$ &&& 1566.98 $\pm$ 8.59 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $c_{k}$ &&& 1423.60 $\pm$ 8.24 \\
    $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& $\mu_{k} - \theta_{k}$ &&& 1566.98 $\pm$ 8.59 
\end{longtable}
\begin{longtable}{lllllllccccccccccccccc}
\caption{The performance comparison of all combinations of static priority policies considered for auxiliary 3-dimensional MDP solution of the main test problem. The first four columns show the priority policy used to schedule classes within each subgroup. The last column shows the average total cost $\pm$ half-length of the 99\% confidence interval.} \label{aux_mdp_main_test_static}\\
            \toprule
            $\mathcal{G}_{H}$ && $\mathcal{G}^{1}_{L}$ && $\mathcal{G}^{2}_{L}$ && $\mathcal{G}^{3}_{L}$ && Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
    $c\mu$ && $c\mu$ && $c\mu$ && $c\mu$ && 1194.23 $\pm$ 6.16 \\
    $c\mu$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1194.23 $\pm$ 6.16 \\
    $c\mu$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1193.63 $\pm$ 6.14 \\
    $c\mu$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1202.42 $\pm$ 6.21 \\
    $c\mu$ && $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1205.85 $\pm$ 6.26 \\
    $c\mu$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1194.49 $\pm$ 6.25 \\
    $c\mu$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1194.49 $\pm$ 6.25 \\
    $c\mu$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1194.74 $\pm$ 6.18 \\
    $c\mu$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.30 $\pm$ 6.17 \\
    $c\mu$ && $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1206.81 $\pm$ 6.22 \\
    $c\mu$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1195.44 $\pm$ 6.24 \\
    $c\mu$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1195.44 $\pm$ 6.24 \\
    $c\mu$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1196.05 $\pm$ 6.22 \\
    $c\mu$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1198.57 $\pm$ 6.18 \\
    $c\mu$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.99 $\pm$ 6.24 \\
    $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.80 $\pm$ 6.56 \\
    $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.80 $\pm$ 6.56 \\
    $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1500.56 $\pm$ 6.62 \\
    $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1509.03 $\pm$ 6.62 \\
    $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1511.87 $\pm$ 6.59 \\
    $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1207.77 $\pm$ 6.20 \\
    $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1207.77 $\pm$ 6.20 \\
    $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.50 $\pm$ 6.24 \\
    $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1214.58 $\pm$ 6.21 \\
    $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1221.18 $\pm$ 6.22 \\
    $c\mu$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1194.23 $\pm$ 6.16 \\
    $c\mu$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1194.23 $\pm$ 6.16 \\
    $c\mu$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1193.63 $\pm$ 6.14 \\
    $c\mu$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1202.42 $\pm$ 6.21 \\
    $c\mu$ && $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1205.85 $\pm$ 6.26 \\
    $c\mu$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1194.49 $\pm$ 6.25 \\
    $c\mu$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1194.49 $\pm$ 6.25 \\
    $c\mu$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1194.74 $\pm$ 6.18 \\
    $c\mu$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.30 $\pm$ 6.17 \\
    $c\mu$ && $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1206.81 $\pm$ 6.22 \\
    $c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1195.44 $\pm$ 6.24 \\
    $c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1195.44 $\pm$ 6.24 \\
    $c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1196.05 $\pm$ 6.22 \\
    $c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1198.57 $\pm$ 6.18 \\
    $c\mu$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.99 $\pm$ 6.24 \\
    $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.80 $\pm$ 6.56 \\
    $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.80 $\pm$ 6.56 \\
    $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1500.56 $\pm$ 6.62 \\
    $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1509.03 $\pm$ 6.62 \\
    $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1511.87 $\pm$ 6.59 \\
    $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1207.77 $\pm$ 6.20 \\
    $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1207.77 $\pm$ 6.20 \\
    $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.50 $\pm$ 6.24 \\
    $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1214.58 $\pm$ 6.21 \\
    $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1221.18 $\pm$ 6.22 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1193.08 $\pm$ 6.15 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1193.08 $\pm$ 6.15 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1193.99 $\pm$ 6.14 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1201.43 $\pm$ 6.16 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1205.91 $\pm$ 6.23 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1192.80 $\pm$ 6.13 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1192.80 $\pm$ 6.13 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1191.72 $\pm$ 6.12 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1198.62 $\pm$ 6.14 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1205.87 $\pm$ 6.23 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1194.67 $\pm$ 6.26 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1194.67 $\pm$ 6.26 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1194.94 $\pm$ 6.16 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.71 $\pm$ 6.15 \\
    $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1203.73 $\pm$ 6.15 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1498.10 $\pm$ 6.57 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1498.10 $\pm$ 6.57 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1499.30 $\pm$ 6.57 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1507.75 $\pm$ 6.65 \\
    $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1513.30 $\pm$ 6.60 \\
    $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1208.74 $\pm$ 6.21 \\
    $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1208.74 $\pm$ 6.21 \\
    $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1208.29 $\pm$ 6.18 \\
    $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1215.56 $\pm$ 6.22 \\
    $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1223.02 $\pm$ 6.30 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && 1195.21 $\pm$ 6.12 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && 1195.21 $\pm$ 6.12 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1193.96 $\pm$ 6.16 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1201.22 $\pm$ 6.24 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1203.91 $\pm$ 6.17 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && 1191.28 $\pm$ 6.16 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && 1191.28 $\pm$ 6.16 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1194.25 $\pm$ 6.14 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.24 $\pm$ 6.21 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1204.45 $\pm$ 6.22 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1194.21 $\pm$ 6.15 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1194.21 $\pm$ 6.15 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1194.95 $\pm$ 6.17 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.27 $\pm$ 6.11 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.11 $\pm$ 6.17 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.79 $\pm$ 6.61 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.79 $\pm$ 6.61 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1503.26 $\pm$ 6.60 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1506.79 $\pm$ 6.64 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1512.24 $\pm$ 6.67 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1212.13 $\pm$ 6.14 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1212.13 $\pm$ 6.14 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.00 $\pm$ 6.23 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1217.69 $\pm$ 6.25 \\
    $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1225.18 $\pm$ 6.28 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && 1195.21 $\pm$ 6.12 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && 1195.21 $\pm$ 6.12 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1193.96 $\pm$ 6.16 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1201.22 $\pm$ 6.24 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1203.91 $\pm$ 6.17 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && 1191.28 $\pm$ 6.16 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && 1191.28 $\pm$ 6.16 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1194.25 $\pm$ 6.14 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.24 $\pm$ 6.21 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1204.45 $\pm$ 6.22 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1194.21 $\pm$ 6.15 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1194.21 $\pm$ 6.15 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1194.95 $\pm$ 6.17 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.27 $\pm$ 6.11 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.11 $\pm$ 6.17 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.79 $\pm$ 6.61 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.79 $\pm$ 6.61 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1503.26 $\pm$ 6.60 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1506.79 $\pm$ 6.64 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1512.24 $\pm$ 6.67 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1212.13 $\pm$ 6.14 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1212.13 $\pm$ 6.14 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.00 $\pm$ 6.23 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1217.69 $\pm$ 6.25 \\
    $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1225.18 $\pm$ 6.28 \\
    $c_{k}$ && $c\mu$ && $c\mu$ && $c\mu$ && 1194.23 $\pm$ 6.16 \\
    $c_{k}$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1194.23 $\pm$ 6.16 \\
    $c_{k}$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1193.63 $\pm$ 6.14 \\
    $c_{k}$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1202.42 $\pm$ 6.21 \\
    $c_{k}$ && $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1205.85 $\pm$ 6.26 \\
    $c_{k}$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1194.49 $\pm$ 6.25 \\
    $c_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1194.49 $\pm$ 6.25 \\
    $c_{k}$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1194.74 $\pm$ 6.18 \\
    $c_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.30 $\pm$ 6.17 \\
    $c_{k}$ && $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1206.81 $\pm$ 6.22 \\
    $c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1195.44 $\pm$ 6.24 \\
    $c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1195.44 $\pm$ 6.24 \\
    $c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1196.05 $\pm$ 6.22 \\
    $c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1198.57 $\pm$ 6.18 \\
    $c_{k}$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.99 $\pm$ 6.24 \\
    $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.80 $\pm$ 6.56 \\
    $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.80 $\pm$ 6.56 \\
    $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1500.56 $\pm$ 6.62 \\
    $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1509.03 $\pm$ 6.62 \\
    $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1511.87 $\pm$ 6.59 \\
    $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1207.77 $\pm$ 6.20 \\
    $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1207.77 $\pm$ 6.20 \\
    $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.50 $\pm$ 6.24 \\
    $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1214.58 $\pm$ 6.21 \\
    $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1221.18 $\pm$ 6.22 \\
    $c_{k}$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1194.23 $\pm$ 6.16 \\
    $c_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1194.23 $\pm$ 6.16 \\
    $c_{k}$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1193.63 $\pm$ 6.14 \\
    $c_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1202.42 $\pm$ 6.21 \\
    $c_{k}$ && $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1205.85 $\pm$ 6.26 \\
    $c_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1194.49 $\pm$ 6.25 \\
    $c_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1194.49 $\pm$ 6.25 \\
    $c_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1194.74 $\pm$ 6.18 \\
    $c_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.30 $\pm$ 6.17 \\
    $c_{k}$ && $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1206.81 $\pm$ 6.22 \\
    $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1195.44 $\pm$ 6.24 \\
    $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1195.44 $\pm$ 6.24 \\
    $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1196.05 $\pm$ 6.22 \\
    $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1198.57 $\pm$ 6.18 \\
    $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.99 $\pm$ 6.24 \\
    $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.80 $\pm$ 6.56 \\
    $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.80 $\pm$ 6.56 \\
    $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1500.56 $\pm$ 6.62 \\
    $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1509.03 $\pm$ 6.62 \\
    $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1511.87 $\pm$ 6.59 \\
    $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1207.77 $\pm$ 6.20 \\
    $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1207.77 $\pm$ 6.20 \\
    $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.50 $\pm$ 6.24 \\
    $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1214.58 $\pm$ 6.21 \\
    $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1221.18 $\pm$ 6.22 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1193.08 $\pm$ 6.15 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1193.08 $\pm$ 6.15 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1193.99 $\pm$ 6.14 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1201.43 $\pm$ 6.16 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1205.91 $\pm$ 6.23 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1192.80 $\pm$ 6.13 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1192.80 $\pm$ 6.13 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1191.72 $\pm$ 6.12 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1198.62 $\pm$ 6.14 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1205.87 $\pm$ 6.23 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1194.67 $\pm$ 6.26 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1194.67 $\pm$ 6.26 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1194.94 $\pm$ 6.16 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.71 $\pm$ 6.15 \\
    $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1203.73 $\pm$ 6.15 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1498.10 $\pm$ 6.57 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1498.10 $\pm$ 6.57 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1499.30 $\pm$ 6.57 \\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1507.75 $\pm$ 6.65\\
    $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1513.30 $\pm$ 6.60 \\
    $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1208.74 $\pm$ 6.21 \\
    $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1208.74 $\pm$ 6.21 \\
    $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1208.29 $\pm$ 6.18 \\
    $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1215.56 $\pm$ 6.22 \\
    $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1223.02 $\pm$ 6.30 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && 1195.21 $\pm$ 6.12 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && 1195.21 $\pm$ 6.12 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1193.96 $\pm$ 6.16 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1201.22 $\pm$ 6.24 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1203.91 $\pm$ 6.17 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && 1191.28 $\pm$ 6.16 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && 1191.28 $\pm$ 6.16 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1194.25 $\pm$ 6.14 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.24 $\pm$ 6.21 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1204.45 $\pm$ 6.22 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1194.21 $\pm$ 6.15 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1194.21 $\pm$ 6.15 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1194.95 $\pm$ 6.17 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.27 $\pm$ 6.11 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.11 $\pm$ 6.17 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.79 $\pm$ 6.61 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.79 $\pm$ 6.61 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1503.26 $\pm$ 6.60 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1506.79 $\pm$ 6.64 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1512.24 $\pm$ 6.67 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1212.13 $\pm$ 6.14 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1212.13 $\pm$ 6.14 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.00 $\pm$ 6.23 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1217.69 $\pm$ 6.25 \\
    $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1225.18 $\pm$ 6.28 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && 1195.21 $\pm$ 6.12 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && 1195.21 $\pm$ 6.12 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1193.96 $\pm$ 6.16 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1201.22 $\pm$ 6.24 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1203.91 $\pm$ 6.17 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && 1191.28 $\pm$ 6.16 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && 1191.28 $\pm$ 6.16 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1194.25 $\pm$ 6.14 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.24 $\pm$ 6.21 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1204.45 $\pm$ 6.22 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1194.21 $\pm$ 6.15 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1194.21 $\pm$ 6.15 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1194.95 $\pm$ 6.17 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1199.27 $\pm$ 6.11 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1206.11 $\pm$ 6.17 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1499.79 $\pm$ 6.61 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1499.79 $\pm$ 6.61 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1503.26 $\pm$ 6.60 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1506.79 $\pm$ 6.64 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1512.24 $\pm$ 6.67 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1212.13 $\pm$ 6.14 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1212.13 $\pm$ 6.14 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1210.00 $\pm$ 6.23 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1217.69 $\pm$ 6.25 \\
    $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1225.18 $\pm$ 6.28 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu$ && $c\mu$ && 1161.91 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1161.91 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1160.69 $\pm$ 5.97 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.79 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1171.76 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1161.00 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1161.00 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1160.08 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.63 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1172.28 $\pm$ 5.91 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1159.44 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1159.44 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1158.58 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1166.39 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1174.23 $\pm$ 5.94 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1472.82 $\pm$ 6.37 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1472.82 $\pm$ 6.37 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1473.02 $\pm$ 6.43 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1479.22 $\pm$ 6.45 \\
    $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1485.00 $\pm$ 6.43 \\
    $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1175.19 $\pm$ 6.03 \\
    $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1175.19 $\pm$ 6.03 \\
    $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1175.98 $\pm$ 6.01 \\
    $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1180.81 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1186.84 $\pm$ 5.97 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1161.91 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1161.91 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1160.69 $\pm$ 5.97 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.79 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1171.76 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1161.00 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1161.00 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1160.08 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.63 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1172.28 $\pm$ 5.91 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1159.44 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1159.44 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1158.58 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1166.39 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1174.23 $\pm$ 5.94 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1472.82 $\pm$ 6.37 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1472.82 $\pm$ 6.37 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1473.02 $\pm$ 6.43 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1479.22 $\pm$ 6.45 \\
    $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1485.00 $\pm$ 6.43 \\
    $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1175.19 $\pm$ 6.03 \\
    $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1175.19 $\pm$ 6.03 \\
    $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1175.98 $\pm$ 6.01 \\
    $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1180.81 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1186.84 $\pm$ 5.97 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1161.21 $\pm$ 5.91 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1161.21 $\pm$ 5.91 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1160.51 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1168.01 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1173.52 $\pm$ 5.93 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1160.15 $\pm$ 5.94 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1160.15 $\pm$ 5.94 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1162.75 $\pm$ 5.91 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1164.10 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1172.00 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1161.97 $\pm$ 5.94 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1161.97 $\pm$ 5.94 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1160.39 $\pm$ 5.93 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1164.83 $\pm$ 5.84 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1174.66 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1474.30 $\pm$ 6.37 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1474.30 $\pm$ 6.37 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1474.27 $\pm$ 6.38 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1478.46 $\pm$ 6.47 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1485.95 $\pm$ 6.44 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1174.68 $\pm$ 6.00 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1174.68 $\pm$ 6.00 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1175.56 $\pm$ 6.01 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1181.77 $\pm$ 5.95 \\
    $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1187.92 $\pm$ 6.01 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && 1162.36 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && 1162.36 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1162.37 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1167.64 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1172.54 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && 1160.87 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && 1160.87 $\pm$ 5.88 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1161.18 $\pm$ 5.86 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.50 $\pm$ 5.89 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1173.90 $\pm$ 5.90 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1164.51 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1164.51 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1163.77 $\pm$ 5.97 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1169.89 $\pm$ 5.93 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1176.78 $\pm$ 5.93 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1478.11 $\pm$ 6.42 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1478.11 $\pm$ 6.42 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1476.99 $\pm$ 6.36 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1478.69 $\pm$ 6.39 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1485.91 $\pm$ 6.44 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1178.21 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1178.21 $\pm$ 5.96 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1177.33 $\pm$ 6.00 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1183.63 $\pm$ 5.97 \\
    $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1188.96 $\pm$ 5.97 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && 1162.36 $\pm$ 5.86 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && 1162.36 $\pm$ 5.86 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1162.37 $\pm$ 5.90 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1167.64 $\pm$ 5.89 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1172.54 $\pm$ 5.88 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && 1160.87 $\pm$ 5.88 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && 1160.87 $\pm$ 5.88 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1161.18 $\pm$ 5.86 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.50 $\pm$ 5.89 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1173.90 $\pm$ 5.90 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1164.51 $\pm$ 5.96 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1164.51 $\pm$ 5.96 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1163.77 $\pm$ 5.97 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1169.89 $\pm$ 5.93 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1176.78 $\pm$ 5.93 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1478.11 $\pm$ 6.42 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1478.11 $\pm$ 6.42 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1476.99 $\pm$ 6.36 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1478.69 $\pm$ 6.39 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1485.91 $\pm$ 6.44 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1178.21 $\pm$ 5.96 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1178.21 $\pm$ 5.96 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1177.33 $\pm$ 6.00 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1183.63 $\pm$ 5.97 \\
    $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1188.96 $\pm$ 5.97 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && $c\mu$ && 1160.51 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1160.51 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1159.43 $\pm$ 5.92 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1166.24 $\pm$ 5.89 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1168.32 $\pm$ 5.90 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1158.25 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1158.25 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1160.31 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1164.27 $\pm$ 5.90 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1168.21 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1157.23 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1157.23 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1159.75 $\pm$ 5.93 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.40 $\pm$ 5.87 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1169.04 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1475.68 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1475.68 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1474.72 $\pm$ 6.47 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1480.18 $\pm$ 6.45 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1486.35 $\pm$ 6.41 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1173.80 $\pm$ 6.00 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1173.80 $\pm$ 6.00 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1173.46 $\pm$ 6.01 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1179.40 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1186.06 $\pm$ 5.99 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1160.51 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1160.51 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1159.43 $\pm$ 5.92 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1166.24 $\pm$ 5.89 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1168.32 $\pm$ 5.90 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1158.25 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1158.25 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1160.31 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1164.27 $\pm$ 5.90 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1168.21 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1157.23 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1157.23 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1159.75 $\pm$ 5.93 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.40 $\pm$ 5.87 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1169.04 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1475.68 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1475.68 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1474.72 $\pm$ 6.47 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1480.18 $\pm$ 6.45 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1486.35 $\pm$ 6.41 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1173.80 $\pm$ 6.00 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1173.80 $\pm$ 6.00 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1173.46 $\pm$ 6.01 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1179.40 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1186.06 $\pm$ 5.99 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1160.08 $\pm$ 5.89 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1160.08 $\pm$ 5.89 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1159.98 $\pm$ 5.90 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.72 $\pm$ 5.91 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1169.52 $\pm$ 5.93 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1159.51 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1159.51 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1160.80 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1163.69 $\pm$ 5.91 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1169.92 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1160.80 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1160.80 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1159.16 $\pm$ 5.91 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1164.28 $\pm$ 5.85 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1169.01 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1477.84 $\pm$ 6.47 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1477.84 $\pm$ 6.47 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1474.28 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1482.49 $\pm$ 6.46 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1483.90 $\pm$ 6.43 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1173.81 $\pm$ 6.01 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1173.81 $\pm$ 6.01 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1174.65 $\pm$ 6.02 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1179.24 $\pm$ 5.93 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1187.68 $\pm$ 6.00 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && 1160.27 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && 1160.27 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1161.35 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.06 $\pm$ 5.91 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1172.59 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && 1160.95 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && 1160.95 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1159.55 $\pm$ 5.89 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1166.30 $\pm$ 5.93 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1173.10 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1161.66 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1161.66 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1163.85 $\pm$ 5.97 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1167.27 $\pm$ 5.92 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1172.13 $\pm$ 5.97 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1476.24 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1476.24 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1476.72 $\pm$ 6.41 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1479.94 $\pm$ 6.42 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1484.95 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1173.79 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1173.79 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1173.78 $\pm$ 5.99 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1180.74 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1188.02 $\pm$ 6.02 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && 1160.27 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && 1160.27 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1161.35 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1165.06 $\pm$ 5.91 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1172.59 $\pm$ 5.94 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && 1160.95 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && 1160.95 $\pm$ 5.88 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1159.55 $\pm$ 5.89 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1166.30 $\pm$ 5.93 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1173.10 $\pm$ 5.95 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1161.66 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1161.66 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1163.85 $\pm$ 5.97 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1167.27 $\pm$ 5.92 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1172.13 $\pm$ 5.97 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1476.24 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1476.24 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1476.72 $\pm$ 6.41 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1479.94 $\pm$ 6.42 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1484.95 $\pm$ 6.44 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1173.79 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1173.79 $\pm$ 5.98 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1173.78 $\pm$ 5.99 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1180.74 $\pm$ 5.96 \\
    $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1188.02 $\pm$ 6.02 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && $c\mu$ && 1170.89 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1170.89 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1170.98 $\pm$ 5.91 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.66 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1178.99 $\pm$ 6.07 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1172.77 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1172.77 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1171.80 $\pm$ 6.00 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1177.37 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1181.44 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1173.50 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1173.50 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1172.18 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1177.71 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1182.00 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1486.83 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1486.83 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1489.15 $\pm$ 6.56 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1493.82 $\pm$ 6.54 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1492.02 $\pm$ 6.52 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1186.91 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1186.91 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1189.40 $\pm$ 6.02 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1189.17 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1196.61 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1170.89 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1170.89 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1170.98 $\pm$ 5.91 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.66 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1178.99 $\pm$ 6.07 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1172.77 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1172.77 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1171.80 $\pm$ 6.00 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1177.37 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1181.44 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1173.50 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1173.50 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1172.18 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1177.71 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1182.00 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1486.83 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1486.83 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1489.15 $\pm$ 6.56 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1493.82 $\pm$ 6.54 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1492.02 $\pm$ 6.52 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1186.91 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1186.91 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1189.40 $\pm$ 6.02 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1189.17 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1196.61 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1172.28 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1172.28 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1172.02 $\pm$ 6.00 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.58 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1181.29 $\pm$ 6.02 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1172.83 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1172.83 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1173.02 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1177.03 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1183.78 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1173.58 $\pm$ 5.97 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1173.58 $\pm$ 5.97 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1171.52 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1179.18 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1182.43 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1486.83 $\pm$ 6.49 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1486.83 $\pm$ 6.49 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1490.37 $\pm$ 6.46 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1490.80 $\pm$ 6.49 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1492.80 $\pm$ 6.50 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1185.59 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1185.59 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1188.99 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1189.10 $\pm$ 6.05 \\
    $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1199.44 $\pm$ 6.08 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu$ && 1172.00 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}$ && 1172.00 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1170.30 $\pm$ 5.94 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.99 $\pm$ 5.97 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1181.28 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu$ && 1171.50 $\pm$ 5.89 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}$ && 1171.50 $\pm$ 5.89 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1169.15 $\pm$ 5.92 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.18 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1180.18 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1170.89 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1170.89 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1171.45 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.12 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1180.73 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1487.13 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1487.13 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1488.10 $\pm$ 6.50 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1492.83 $\pm$ 6.47 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1493.27 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1184.07 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1184.07 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1187.21 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1190.85 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1195.72 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu$ && 1172.00 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}$ && 1172.00 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1170.30 $\pm$ 5.94 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.99 $\pm$ 5.97 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && $\mu_{k}-\theta_{k}$ && 1181.28 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu$ && 1171.50 $\pm$ 5.89 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}$ && 1171.50 $\pm$ 5.89 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1169.15 $\pm$ 5.92 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.18 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && $\mu_{k}-\theta_{k}$ && 1180.18 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1170.89 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1170.89 $\pm$ 5.96 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1171.45 $\pm$ 5.99 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1176.12 $\pm$ 6.03 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && $\mu_{k}-\theta_{k}$ && 1180.73 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu$ && 1487.13 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}$ && 1487.13 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c\mu/\theta$ && 1488.10 $\pm$ 6.50 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1492.83 $\pm$ 6.47 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && $\mu_{k}-\theta_{k}$ && 1493.27 $\pm$ 6.51 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu$ && 1184.07 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}$ && 1184.07 $\pm$ 5.98 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c\mu/\theta$ && 1187.21 $\pm$ 6.04 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $c_{k}(\mu_{k}-\theta_{k})$ && 1190.85 $\pm$ 6.01 \\
    $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && $\mu_{k}-\theta_{k}$ && 1195.72 $\pm$ 6.03 \\
\end{longtable}
\begin{longtable}{lllllllccccccccccccccc}
\caption{The performance comparison of all combinations of static priority policies considered for the auxiliary 3-dimensional MDP solution of the first variant problem. The first four columns show the priority policy used to schedule classes within each subgroup. The last column shows the average total cost $\pm$ half-length of the 99\% confidence interval.} \label{aux_mdp_first_variant_static}\\
            \toprule
            $\mathcal{G}_{H}$ && $\mathcal{G}^{1}_{L}$ && $\mathcal{G}^{2}_{L}$ && $\mathcal{G}^{3}_{L}$ && Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
$c\mu$ && $c\mu$ && $c\mu$ && $c\mu$ && 1476.49 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1476.96 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.01 $\pm$ 7.79 \\
$c\mu$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1476.49 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1476.13 $\pm$ 7.87 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1474.24 $\pm$ 7.81 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1477.47 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1476.13 $\pm$ 7.87 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1475.47 $\pm$ 7.88 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1476.40 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1476.91 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.09 $\pm$ 7.79 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1476.40 $\pm$ 7.85 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1489.39 $\pm$ 7.95 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1487.81 $\pm$ 7.92 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1493.77 $\pm$ 7.91 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1489.39 $\pm$ 7.95 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1489.94 $\pm$ 7.85 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1488.41 $\pm$ 7.88 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1487.82 $\pm$ 7.89 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1495.84 $\pm$ 7.93 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1488.41 $\pm$ 7.88 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1492.27 $\pm$ 7.90 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1495.00 $\pm$ 7.90 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1499.00 $\pm$ 7.92 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1502.85 $\pm$ 7.94 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1495.00 $\pm$ 7.90 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1498.08 $\pm$ 7.86 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1489.31 $\pm$ 7.95 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1487.77 $\pm$ 7.92 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1493.85 $\pm$ 7.91 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1489.31 $\pm$ 7.95 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1490.02 $\pm$ 7.85 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1495.00 $\pm$ 7.90 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1499.00 $\pm$ 7.92 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1502.85 $\pm$ 7.94 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1495.00 $\pm$ 7.90 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1498.08 $\pm$ 7.86 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1623.57 $\pm$ 8.33 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1621.10 $\pm$ 8.35 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.02 $\pm$ 8.30 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1623.57 $\pm$ 8.33 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1626.57 $\pm$ 8.27 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1624.23 $\pm$ 8.29 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1621.62 $\pm$ 8.33 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1629.79 $\pm$ 8.26 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1624.23 $\pm$ 8.29 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1623.09 $\pm$ 8.25 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1623.53 $\pm$ 8.33 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1621.06 $\pm$ 8.35 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.00 $\pm$ 8.30 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1623.53 $\pm$ 8.33 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1626.59 $\pm$ 8.28 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1476.49 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1476.96 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.01 $\pm$ 7.79 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1476.49 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1476.13 $\pm$ 7.87 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1474.24 $\pm$ 7.81 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1477.47 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1476.13 $\pm$ 7.87 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1475.47 $\pm$ 7.88 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1476.40 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1476.91 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.09 $\pm$ 7.79 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1476.40 $\pm$ 7.85 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1623.57 $\pm$ 8.33 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1621.10 $\pm$ 8.35 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.02 $\pm$ 8.30 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1623.57 $\pm$ 8.33 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1626.57 $\pm$ 8.27 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1624.23 $\pm$ 8.29 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1621.62 $\pm$ 8.33 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1629.79 $\pm$ 8.26 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1624.23 $\pm$ 8.29 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1623.09 $\pm$ 8.25 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1623.53 $\pm$ 8.33 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1621.06 $\pm$ 8.35 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.00 $\pm$ 8.30 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1623.53 $\pm$ 8.33 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1626.59 $\pm$ 8.28 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c\mu$ && 1469.98 $\pm$ 7.77 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1472.01 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1473.84 $\pm$ 7.76 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1469.98 $\pm$ 7.77 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1476.45 $\pm$ 7.87 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1472.05 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1472.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1472.87 $\pm$ 7.77 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1472.05 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1474.11 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1479.70 $\pm$ 7.79 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.43 $\pm$ 7.85 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.21 $\pm$ 7.93 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1470.00 $\pm$ 7.77 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1472.01 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1473.86 $\pm$ 7.77 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1470.00 $\pm$ 7.77 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1476.41 $\pm$ 7.87 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1479.70 $\pm$ 7.79 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.43 $\pm$ 7.85 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.21 $\pm$ 7.93 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1487.28 $\pm$ 7.80 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1491.92 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1492.86 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1487.28 $\pm$ 7.80 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1496.40 $\pm$ 7.92 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1488.88 $\pm$ 7.81 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1492.47 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1492.57 $\pm$ 7.76 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1488.88 $\pm$ 7.81 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1493.31 $\pm$ 7.86 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1494.00 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1496.05 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1496.78 $\pm$ 7.87 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1494.00 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1492.83 $\pm$ 7.80 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1487.45 $\pm$ 7.81 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1492.10 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1492.77 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1487.45 $\pm$ 7.81 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1496.34 $\pm$ 7.92 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1494.00 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1496.05 $\pm$ 7.82 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1496.78 $\pm$ 7.87 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1494.00 $\pm$ 7.94 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1492.83 $\pm$ 7.80 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1623.27 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.82 $\pm$ 8.27 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1628.66 $\pm$ 8.38 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1620.37 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1625.70 $\pm$ 8.32 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.20 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1620.37 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1628.15 $\pm$ 8.36 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1626.45 $\pm$ 8.30 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.20 $\pm$ 8.34 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1628.81 $\pm$ 8.32 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1623.25 $\pm$ 8.27 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.70 $\pm$ 8.27 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1628.69 $\pm$ 8.38 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1626.45 $\pm$ 8.30 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.20 $\pm$ 8.34 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1628.81 $\pm$ 8.32 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1469.98 $\pm$ 7.77 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1472.01 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1473.84 $\pm$ 7.76 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1469.98 $\pm$ 7.77 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1476.45 $\pm$ 7.87 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1472.05 $\pm$ 7.82 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1472.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1472.87 $\pm$ 7.77 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1472.05 $\pm$ 7.82 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1474.11 $\pm$ 7.82 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1479.70 $\pm$ 7.79 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.43 $\pm$ 7.85 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.21 $\pm$ 7.93 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1470.00 $\pm$ 7.77 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1472.01 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1473.86 $\pm$ 7.77 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1470.00 $\pm$ 7.77 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1476.41 $\pm$ 7.87 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1479.70 $\pm$ 7.79 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.43 $\pm$ 7.85 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1481.12 $\pm$ 7.84 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.21 $\pm$ 7.93 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1623.27 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.82 $\pm$ 8.27 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1628.66 $\pm$ 8.38 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1620.37 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1625.70 $\pm$ 8.32 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.20 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1620.37 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1628.15 $\pm$ 8.36 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1626.45 $\pm$ 8.30 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.20 $\pm$ 8.34 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1628.81 $\pm$ 8.32 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1623.25 $\pm$ 8.27 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.70 $\pm$ 8.27 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1620.73 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1628.69 $\pm$ 8.38 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1626.45 $\pm$ 8.30 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.20 $\pm$ 8.34 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1625.53 $\pm$ 8.29 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1628.81 $\pm$ 8.32 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c\mu$ && 1469.91 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1471.95 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1474.00 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1469.91 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1476.31 $\pm$ 7.87 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1472.04 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1472.24 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1473.04 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1472.04 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1474.04 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1479.51 $\pm$ 7.78 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.36 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.31 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1469.93 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1471.94 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1474.02 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1469.93 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1476.27 $\pm$ 7.87 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1479.51 $\pm$ 7.78 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.36 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.31 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1487.11 $\pm$ 7.80 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1491.81 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1492.88 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1487.11 $\pm$ 7.80 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1496.46 $\pm$ 7.92 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1489.00 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1492.51 $\pm$ 7.93 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1492.37 $\pm$ 7.75 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1489.00 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1493.27 $\pm$ 7.86 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1493.79 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1496.14 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1496.58 $\pm$ 7.86 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1493.79 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1492.91 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1487.28 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1491.98 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1492.79 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1487.28 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1496.40 $\pm$ 7.92 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1493.79 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1496.14 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1496.58 $\pm$ 7.86 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1493.79 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1492.91 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1620.59 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1623.16 $\pm$ 8.28 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.95 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1620.59 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1628.57 $\pm$ 8.39 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1620.36 $\pm$ 8.28 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1625.78 $\pm$ 8.31 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.25 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1620.36 $\pm$ 8.28 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1628.10 $\pm$ 8.36 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1626.48 $\pm$ 8.30 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.12 $\pm$ 8.34 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1629.16 $\pm$ 8.32 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1620.60 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1623.13 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.82 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1620.60 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1628.60 $\pm$ 8.39 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1626.48 $\pm$ 8.30 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.12 $\pm$ 8.34 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1629.16 $\pm$ 8.32 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1469.91 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1471.95 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1474.00 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1469.91 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1476.31 $\pm$ 7.87 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1472.04 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1472.24 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1473.04 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1472.04 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1474.04 $\pm$ 7.82 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1479.51 $\pm$ 7.78 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.36 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.31 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1469.93 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1471.94 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1474.02 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1469.93 $\pm$ 7.77 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1476.27 $\pm$ 7.87 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1479.51 $\pm$ 7.78 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.36 $\pm$ 7.85 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1480.88 $\pm$ 7.84 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.31 $\pm$ 7.94 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1620.59 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1623.16 $\pm$ 8.28 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.95 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1620.59 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1628.57 $\pm$ 8.39 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1620.36 $\pm$ 8.28 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1625.78 $\pm$ 8.31 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.25 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1620.36 $\pm$ 8.28 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1628.10 $\pm$ 8.36 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1626.48 $\pm$ 8.30 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.12 $\pm$ 8.34 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1629.16 $\pm$ 8.32 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1620.60 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1623.13 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.82 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1620.60 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1628.60 $\pm$ 8.39 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1626.48 $\pm$ 8.30 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1630.12 $\pm$ 8.34 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1625.50 $\pm$ 8.29 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1629.16 $\pm$ 8.32 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c\mu$ && 1476.49 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1476.96 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.01 $\pm$ 7.79 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1476.49 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1476.13 $\pm$ 7.87 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1474.24 $\pm$ 7.81 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1477.47 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1476.13 $\pm$ 7.87 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1475.47 $\pm$ 7.88 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1476.40 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1476.91 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.09 $\pm$ 7.79 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1476.40 $\pm$ 7.85 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1489.39 $\pm$ 7.95 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1487.81 $\pm$ 7.92 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1493.77 $\pm$ 7.91 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1489.39 $\pm$ 7.95 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1489.94 $\pm$ 7.85 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1488.41 $\pm$ 7.88 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1487.82 $\pm$ 7.89 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1495.84 $\pm$ 7.93 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1488.41 $\pm$ 7.88 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1492.27 $\pm$ 7.90 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1495.00 $\pm$ 7.90 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1499.00 $\pm$ 7.92 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1502.85 $\pm$ 7.94 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1495.00 $\pm$ 7.90 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1498.08 $\pm$ 7.86 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1489.31 $\pm$ 7.95 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1487.77 $\pm$ 7.92 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1493.85 $\pm$ 7.91 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1489.31 $\pm$ 7.95 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1490.02 $\pm$ 7.85 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1495.00 $\pm$ 7.90 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1499.00 $\pm$ 7.92 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1502.85 $\pm$ 7.94 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1495.00 $\pm$ 7.90 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1498.08 $\pm$ 7.86 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1623.57 $\pm$ 8.33 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1621.10 $\pm$ 8.35 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.02 $\pm$ 8.30 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1623.57 $\pm$ 8.33 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1626.57 $\pm$ 8.27 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1624.23 $\pm$ 8.29 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1621.62 $\pm$ 8.33 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1629.79 $\pm$ 8.26 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1624.23 $\pm$ 8.29 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1623.09 $\pm$ 8.25 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1623.53 $\pm$ 8.33 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1621.06 $\pm$ 8.35 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.00 $\pm$ 8.30 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1623.53 $\pm$ 8.33 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1626.59 $\pm$ 8.28 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1476.49 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1476.96 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.01 $\pm$ 7.79 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1476.49 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1476.13 $\pm$ 7.87 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1474.24 $\pm$ 7.81 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1477.47 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1476.13 $\pm$ 7.87 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1475.47 $\pm$ 7.88 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1476.40 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1476.91 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1475.09 $\pm$ 7.79 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1476.40 $\pm$ 7.85 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1475.32 $\pm$ 7.84 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1474.92 $\pm$ 7.77 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1485.39 $\pm$ 7.95 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1474.32 $\pm$ 7.74 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1482.12 $\pm$ 7.95 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1623.57 $\pm$ 8.33 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1621.10 $\pm$ 8.35 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.02 $\pm$ 8.30 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1623.57 $\pm$ 8.33 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1626.57 $\pm$ 8.27 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1624.23 $\pm$ 8.29 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1621.62 $\pm$ 8.33 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1629.79 $\pm$ 8.26 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1624.23 $\pm$ 8.29 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1623.09 $\pm$ 8.25 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1623.53 $\pm$ 8.33 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1621.06 $\pm$ 8.35 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1632.00 $\pm$ 8.30 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1623.53 $\pm$ 8.33 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1626.59 $\pm$ 8.28 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1628.64 $\pm$ 8.32 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.10 $\pm$ 8.40 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1631.65 $\pm$ 8.27 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1631.60 $\pm$ 8.38 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c\mu$ && 1467.62 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1468.80 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1478.13 $\pm$ 7.87 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1467.62 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1481.86 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1470.99 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1471.11 $\pm$ 7.80 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.25 $\pm$ 7.87 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1470.99 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1480.53 $\pm$ 7.82 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1473.68 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1479.72 $\pm$ 7.88 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1483.16 $\pm$ 7.90 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1467.59 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1468.79 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1478.04 $\pm$ 7.86 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1467.59 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1481.65 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1473.68 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1479.72 $\pm$ 7.88 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1483.16 $\pm$ 7.90 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1494.02 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1494.54 $\pm$ 7.78 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1493.95 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1494.02 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1497.16 $\pm$ 7.89 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1493.24 $\pm$ 7.78 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1493.12 $\pm$ 7.75 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1494.68 $\pm$ 7.82 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1493.24 $\pm$ 7.78 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1496.48 $\pm$ 7.88 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1496.34 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1497.22 $\pm$ 7.86 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1499.70 $\pm$ 7.79 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1496.34 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1501.75 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1494.11 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1494.58 $\pm$ 7.78 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1494.02 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1494.11 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1497.16 $\pm$ 7.89 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1496.34 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1497.22 $\pm$ 7.86 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1499.70 $\pm$ 7.79 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1496.34 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1501.75 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1620.29 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1625.52 $\pm$ 8.43 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.87 $\pm$ 8.32 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1620.29 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1623.77 $\pm$ 8.41 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1621.70 $\pm$ 8.40 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1624.44 $\pm$ 8.44 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.77 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1621.70 $\pm$ 8.40 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1622.60 $\pm$ 8.39 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1629.51 $\pm$ 8.36 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1637.07 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1632.64 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1620.43 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1625.56 $\pm$ 8.43 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.93 $\pm$ 8.32 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1620.43 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1623.74 $\pm$ 8.41 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1629.51 $\pm$ 8.36 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1637.07 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1632.64 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1467.62 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1468.80 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1478.13 $\pm$ 7.87 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1467.62 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1481.86 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1470.99 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1471.11 $\pm$ 7.80 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1480.25 $\pm$ 7.87 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1470.99 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1480.53 $\pm$ 7.82 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1473.68 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1479.72 $\pm$ 7.88 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1483.16 $\pm$ 7.90 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1467.59 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1468.79 $\pm$ 7.81 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1478.04 $\pm$ 7.86 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1467.59 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1481.65 $\pm$ 7.92 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1473.68 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1479.72 $\pm$ 7.88 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1475.93 $\pm$ 7.84 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1483.16 $\pm$ 7.90 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1620.29 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1625.52 $\pm$ 8.43 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.87 $\pm$ 8.32 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1620.29 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1623.77 $\pm$ 8.41 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1621.70 $\pm$ 8.40 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1624.44 $\pm$ 8.44 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1628.77 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1621.70 $\pm$ 8.40 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1622.60 $\pm$ 8.39 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1629.51 $\pm$ 8.36 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1637.07 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1632.64 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1620.43 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1625.56 $\pm$ 8.43 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1627.93 $\pm$ 8.32 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1620.43 $\pm$ 8.37 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1623.74 $\pm$ 8.41 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1629.51 $\pm$ 8.36 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1637.07 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1627.95 $\pm$ 8.35 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1632.64 $\pm$ 8.37 \\
\end{longtable}
\begin{longtable}{lllllllccccccccccccccc}
\caption{The performance comparison of all combinations of static priority policies considered for auxiliary 3-dimensional MDP solution of the second variant problem. The first four columns show the priority policy used to schedule classes within each subgroup. The last column shows the average total cost $\pm$ half-length of the 99\% confidence interval.} \label{aux_mdp_second_variant_static}\\
            \toprule
            $\mathcal{G}_{H}$ && $\mathcal{G}^{1}_{L}$ && $\mathcal{G}^{2}_{L}$ && $\mathcal{G}^{3}_{L}$ && Total cost $\pm$ 99\% CI Half-length \\
            \midrule
            \endfirsthead
            \endhead

    % Footer for continuing pages
            %\midrule
            \endfoot

    % Footer for the last page
            \bottomrule
            \endlastfoot
$c\mu$ && $c\mu$ && $c\mu$ && $c\mu$ && 1401.10 $\pm$ 7.66 \\
$c\mu$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1401.32 $\pm$ 7.73 \\
$c\mu$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.80 $\pm$ 7.71 \\
$c\mu$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1401.10 $\pm$ 7.66 \\
$c\mu$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1400.04 $\pm$ 7.67 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1401.44 $\pm$ 7.74 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1401.36 $\pm$ 7.73 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1400.04 $\pm$ 7.67 \\
$c\mu$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.38 $\pm$ 7.68 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1400.66 $\pm$ 7.69 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1401.07 $\pm$ 7.66 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1401.29 $\pm$ 7.73 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.82 $\pm$ 7.71 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1401.07 $\pm$ 7.66 \\
$c\mu$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1400.67 $\pm$ 7.69 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1411.15 $\pm$ 7.66 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1412.17 $\pm$ 7.69 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.05 $\pm$ 7.70 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1411.15 $\pm$ 7.66 \\
$c\mu$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1417.88 $\pm$ 7.71 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1412.71 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1414.52 $\pm$ 7.71 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1419.40 $\pm$ 7.76 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1412.71 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1418.85 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1418.77 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1421.26 $\pm$ 7.69 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1427.80 $\pm$ 7.75 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1418.77 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1420.29 $\pm$ 7.64 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1411.15 $\pm$ 7.66 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1412.26 $\pm$ 7.69 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.03 $\pm$ 7.70 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1411.15 $\pm$ 7.66 \\
$c\mu$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1417.86 $\pm$ 7.71 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1418.77 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1421.26 $\pm$ 7.69 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1427.80 $\pm$ 7.75 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1418.77 $\pm$ 7.68 \\
$c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1420.29 $\pm$ 7.64 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1547.05 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1545.81 $\pm$ 8.14 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.03 $\pm$ 8.19 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1547.05 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1545.02 $\pm$ 8.18 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1544.42 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1542.83 $\pm$ 8.11 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.32 $\pm$ 8.22 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1544.42 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1546.36 $\pm$ 8.14 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1547.06 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1545.77 $\pm$ 8.13 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.02 $\pm$ 8.19 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1547.06 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1544.98 $\pm$ 8.18 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1401.10 $\pm$ 7.66 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1401.32 $\pm$ 7.73 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.80 $\pm$ 7.71 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1401.10 $\pm$ 7.66 \\
$c\mu$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1400.04 $\pm$ 7.67 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1401.44 $\pm$ 7.74 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1401.36 $\pm$ 7.73 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1400.04 $\pm$ 7.67 \\
$c\mu$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.38 $\pm$ 7.68 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1400.66 $\pm$ 7.69 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1401.07 $\pm$ 7.66 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1401.29 $\pm$ 7.73 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.82 $\pm$ 7.71 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1401.07 $\pm$ 7.66 \\
$c\mu$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1400.67 $\pm$ 7.69 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1547.05 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1545.81 $\pm$ 8.14 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.03 $\pm$ 8.19 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1547.05 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1545.02 $\pm$ 8.18 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1544.42 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1542.83 $\pm$ 8.11 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.32 $\pm$ 8.22 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1544.42 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1546.36 $\pm$ 8.14 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1547.06 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1545.77 $\pm$ 8.13 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.02 $\pm$ 8.19 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1547.06 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1544.98 $\pm$ 8.18 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c\mu$ && 1394.74 $\pm$ 7.68 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1395.68 $\pm$ 7.66 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.25 $\pm$ 7.58 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1394.74 $\pm$ 7.68 \\
$c\mu/\theta$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1403.86 $\pm$ 7.70 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1395.04 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1395.51 $\pm$ 7.66 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.89 $\pm$ 7.61 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1395.04 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.31 $\pm$ 7.68 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.68 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.20 $\pm$ 7.63 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1407.95 $\pm$ 7.72 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1394.72 $\pm$ 7.68 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1395.70 $\pm$ 7.66 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.25 $\pm$ 7.58 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1394.72 $\pm$ 7.68 \\
$c\mu/\theta$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1403.83 $\pm$ 7.70 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.68 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.20 $\pm$ 7.63 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1407.95 $\pm$ 7.72 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1415.14 $\pm$ 7.76 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1411.27 $\pm$ 7.66 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.25 $\pm$ 7.74 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1415.14 $\pm$ 7.76 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1415.99 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1415.98 $\pm$ 7.81 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1411.55 $\pm$ 7.73 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1411.66 $\pm$ 7.73 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1415.98 $\pm$ 7.81 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1412.95 $\pm$ 7.69 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1418.91 $\pm$ 7.69 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1422.98 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1421.72 $\pm$ 7.74 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1418.91 $\pm$ 7.69 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1425.24 $\pm$ 7.71 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1415.16 $\pm$ 7.76 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1411.24 $\pm$ 7.66 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.23 $\pm$ 7.74 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1415.16 $\pm$ 7.76 \\
$c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1415.93 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1418.91 $\pm$ 7.69 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1422.98 $\pm$ 7.67 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1421.72 $\pm$ 7.74 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1418.91 $\pm$ 7.69 \\
$c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1425.24 $\pm$ 7.71 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1548.48 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1546.03 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.12 $\pm$ 8.21 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1548.48 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1540.93 $\pm$ 8.16 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1546.48 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1545.75 $\pm$ 8.21 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.88 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1546.48 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1544.22 $\pm$ 8.20 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1546.03 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.49 $\pm$ 8.12 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1549.23 $\pm$ 8.10 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1548.40 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1545.95 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.05 $\pm$ 8.21 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1548.40 $\pm$ 8.28 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1541.03 $\pm$ 8.17 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1546.03 $\pm$ 8.25 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.49 $\pm$ 8.12 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1549.23 $\pm$ 8.10 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1394.74 $\pm$ 7.68 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1395.68 $\pm$ 7.66 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.25 $\pm$ 7.58 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1394.74 $\pm$ 7.68 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1403.86 $\pm$ 7.70 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1395.04 $\pm$ 7.67 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1395.51 $\pm$ 7.66 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.89 $\pm$ 7.61 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1395.04 $\pm$ 7.67 \\
$c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.31 $\pm$ 7.68 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.68 $\pm$ 7.67 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.20 $\pm$ 7.63 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1407.95 $\pm$ 7.72 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1394.72 $\pm$ 7.68 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1395.70 $\pm$ 7.66 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.25 $\pm$ 7.58 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1394.72 $\pm$ 7.68 \\
$c\mu/\theta$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1403.83 $\pm$ 7.70 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.68 $\pm$ 7.67 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.20 $\pm$ 7.63 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1405.91 $\pm$ 7.70 \\
$c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1407.95 $\pm$ 7.72 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1548.48 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1546.03 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.12 $\pm$ 8.21 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1548.48 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1540.93 $\pm$ 8.16 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1546.48 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1545.75 $\pm$ 8.21 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.88 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1546.48 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1544.22 $\pm$ 8.20 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1546.03 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.49 $\pm$ 8.12 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1549.23 $\pm$ 8.10 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1548.40 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1545.95 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.05 $\pm$ 8.21 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1548.40 $\pm$ 8.28 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1541.03 $\pm$ 8.17 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1546.03 $\pm$ 8.25 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.49 $\pm$ 8.12 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1546.73 $\pm$ 8.26 \\
$c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1549.23 $\pm$ 8.10 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c\mu$ && 1394.82 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1395.73 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.07 $\pm$ 7.57 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1394.82 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1404.05 $\pm$ 7.71 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1394.99 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1395.50 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.94 $\pm$ 7.61 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1394.99 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.45 $\pm$ 7.68 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.01 $\pm$ 7.63 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1408.05 $\pm$ 7.73 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1394.81 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1395.75 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.07 $\pm$ 7.57 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1394.81 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1404.02 $\pm$ 7.71 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.01 $\pm$ 7.63 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1408.05 $\pm$ 7.73 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1415.40 $\pm$ 7.76 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1411.49 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.27 $\pm$ 7.74 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1415.40 $\pm$ 7.76 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1416.16 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1416.01 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1411.60 $\pm$ 7.72 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1411.65 $\pm$ 7.72 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1416.01 $\pm$ 7.81 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1413.10 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1419.07 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1423.18 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1421.85 $\pm$ 7.74 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1419.07 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1425.18 $\pm$ 7.71 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1415.41 $\pm$ 7.76 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1411.46 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.26 $\pm$ 7.74 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1415.41 $\pm$ 7.76 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1416.10 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1419.07 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1423.18 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1421.85 $\pm$ 7.74 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1419.07 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1425.18 $\pm$ 7.71 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1548.31 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1545.97 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.09 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1548.31 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1540.78 $\pm$ 8.17 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1546.25 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1545.81 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.83 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1546.25 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1544.10 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1545.86 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.64 $\pm$ 8.13 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1549.37 $\pm$ 8.10 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1548.23 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1545.89 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.02 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1548.23 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1540.87 $\pm$ 8.17 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1545.86 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.64 $\pm$ 8.13 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1549.37 $\pm$ 8.10 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1394.82 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1395.73 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.07 $\pm$ 7.57 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1394.82 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1404.05 $\pm$ 7.71 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1394.99 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1395.50 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.94 $\pm$ 7.61 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1394.99 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.45 $\pm$ 7.68 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.01 $\pm$ 7.63 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1408.05 $\pm$ 7.73 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1394.81 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1395.75 $\pm$ 7.66 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.07 $\pm$ 7.57 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1394.81 $\pm$ 7.69 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1404.02 $\pm$ 7.71 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.67 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.01 $\pm$ 7.63 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1405.70 $\pm$ 7.70 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1408.05 $\pm$ 7.73 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1548.31 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1545.97 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.09 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1548.31 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1540.78 $\pm$ 8.17 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1546.25 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1545.81 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.83 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1546.25 $\pm$ 8.24 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1544.10 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1545.86 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.64 $\pm$ 8.13 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1549.37 $\pm$ 8.10 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1548.23 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1545.89 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1542.02 $\pm$ 8.21 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1548.23 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1540.87 $\pm$ 8.17 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1545.86 $\pm$ 8.25 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1549.64 $\pm$ 8.13 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1546.67 $\pm$ 8.27 \\
$c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1549.37 $\pm$ 8.10 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c\mu$ && 1401.10 $\pm$ 7.66 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1401.32 $\pm$ 7.73 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.80 $\pm$ 7.71 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1401.10 $\pm$ 7.66 \\
$c_{k}$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1400.04 $\pm$ 7.67 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1401.44 $\pm$ 7.74 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1401.36 $\pm$ 7.73 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1400.04 $\pm$ 7.67 \\
$c_{k}$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.38 $\pm$ 7.68 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1400.66 $\pm$ 7.69 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1401.07 $\pm$ 7.66 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1401.29 $\pm$ 7.73 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.82 $\pm$ 7.71 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1401.07 $\pm$ 7.66 \\
$c_{k}$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1400.67 $\pm$ 7.69 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1411.15 $\pm$ 7.66 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1412.17 $\pm$ 7.69 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.05 $\pm$ 7.70 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1411.15 $\pm$ 7.66 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1417.88 $\pm$ 7.71 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1412.71 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1414.52 $\pm$ 7.71 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1419.40 $\pm$ 7.76 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1412.71 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1418.85 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1418.77 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1421.26 $\pm$ 7.69 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1427.80 $\pm$ 7.75 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1418.77 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1420.29 $\pm$ 7.64 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1411.15 $\pm$ 7.66 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1412.26 $\pm$ 7.69 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1415.03 $\pm$ 7.70 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1411.15 $\pm$ 7.66 \\
$c_{k}$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1417.86 $\pm$ 7.71 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1418.77 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1421.26 $\pm$ 7.69 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1427.80 $\pm$ 7.75 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1418.77 $\pm$ 7.68 \\
$c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1420.29 $\pm$ 7.64 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1547.05 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1545.81 $\pm$ 8.14 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.03 $\pm$ 8.19 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1547.05 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1545.02 $\pm$ 8.18 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1544.42 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1542.83 $\pm$ 8.11 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.32 $\pm$ 8.22 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1544.42 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1546.36 $\pm$ 8.14 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1547.06 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1545.77 $\pm$ 8.13 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.02 $\pm$ 8.19 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1547.06 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1544.98 $\pm$ 8.18 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1401.10 $\pm$ 7.66 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1401.32 $\pm$ 7.73 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.80 $\pm$ 7.71 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1401.10 $\pm$ 7.66 \\
$c_{k}$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1400.04 $\pm$ 7.67 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1401.44 $\pm$ 7.74 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1401.36 $\pm$ 7.73 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1400.04 $\pm$ 7.67 \\
$c_{k}$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1402.38 $\pm$ 7.68 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1400.66 $\pm$ 7.69 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1401.07 $\pm$ 7.66 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1401.29 $\pm$ 7.73 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.82 $\pm$ 7.71 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1401.07 $\pm$ 7.66 \\
$c_{k}$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1403.34 $\pm$ 7.71 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1402.49 $\pm$ 7.72 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1404.04 $\pm$ 7.73 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1400.76 $\pm$ 7.63 \\
$c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1400.67 $\pm$ 7.69 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1547.05 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1545.81 $\pm$ 8.14 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.03 $\pm$ 8.19 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1547.05 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1545.02 $\pm$ 8.18 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1544.42 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1542.83 $\pm$ 8.11 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.32 $\pm$ 8.22 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1544.42 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1546.36 $\pm$ 8.14 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1547.06 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1545.77 $\pm$ 8.13 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1544.02 $\pm$ 8.19 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1547.06 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1544.98 $\pm$ 8.18 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1552.12 $\pm$ 8.22 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1547.77 $\pm$ 8.24 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1548.78 $\pm$ 8.16 \\
$c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1550.69 $\pm$ 8.22 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c\mu$ && 1396.93 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c\mu/\theta$ && 1396.94 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.07 $\pm$ 7.76 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $c_{k}$ && 1396.93 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1400.88 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu$ && 1398.45 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c\mu/\theta$ && 1397.85 $\pm$ 7.64 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1401.30 $\pm$ 7.74 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $c_{k}$ && 1398.45 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1396.98 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1403.12 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1407.01 $\pm$ 7.74 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1407.35 $\pm$ 7.71 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c\mu$ && 1396.90 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c\mu/\theta$ && 1397.02 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.06 $\pm$ 7.76 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $c_{k}$ && 1396.90 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1400.91 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1403.12 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1407.01 $\pm$ 7.74 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1407.35 $\pm$ 7.71 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu$ && 1412.86 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c\mu/\theta$ && 1411.96 $\pm$ 7.62 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1416.13 $\pm$ 7.65 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $c_{k}$ && 1412.86 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1421.48 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu$ && 1413.61 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c\mu/\theta$ && 1409.83 $\pm$ 7.62 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1418.08 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $c_{k}$ && 1413.61 $\pm$ 7.70 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1422.78 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1424.62 $\pm$ 7.80 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1423.12 $\pm$ 7.79 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1423.10 $\pm$ 7.71 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1424.62 $\pm$ 7.80 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1426.07 $\pm$ 7.65 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu$ && 1412.88 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c\mu/\theta$ && 1411.89 $\pm$ 7.62 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1416.22 $\pm$ 7.65 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $c_{k}$ && 1412.88 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1421.48 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1424.62 $\pm$ 7.80 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1423.12 $\pm$ 7.79 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1423.10 $\pm$ 7.71 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1424.62 $\pm$ 7.80 \\
$\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1426.07 $\pm$ 7.65 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu$ && 1542.47 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c\mu/\theta$ && 1540.85 $\pm$ 8.17 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1546.77 $\pm$ 8.25 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $c_{k}$ && 1542.47 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1544.24 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu$ && 1543.77 $\pm$ 8.16 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c\mu/\theta$ && 1543.89 $\pm$ 8.24 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1543.71 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $c_{k}$ && 1543.77 $\pm$ 8.16 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1542.28 $\pm$ 8.13 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1552.26 $\pm$ 8.21 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1552.85 $\pm$ 8.14 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1556.02 $\pm$ 8.13 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu$ && 1542.54 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c\mu/\theta$ && 1540.91 $\pm$ 8.17 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1546.74 $\pm$ 8.25 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $c_{k}$ && 1542.54 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1544.24 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1552.26 $\pm$ 8.21 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1552.85 $\pm$ 8.14 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1556.02 $\pm$ 8.13 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c\mu$ && 1396.93 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c\mu/\theta$ && 1396.94 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.07 $\pm$ 7.76 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $c_{k}$ && 1396.93 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1400.88 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu$ && 1398.45 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1397.85 $\pm$ 7.64 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1401.30 $\pm$ 7.74 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1398.45 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1396.98 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1403.12 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1407.01 $\pm$ 7.74 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1407.35 $\pm$ 7.71 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu$ && 1396.90 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1397.02 $\pm$ 7.67 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1403.06 $\pm$ 7.76 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $c_{k}$ && 1396.90 $\pm$ 7.69 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1400.91 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1403.12 $\pm$ 7.72 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1407.01 $\pm$ 7.74 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1403.16 $\pm$ 7.68 \\
$\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1407.35 $\pm$ 7.71 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu$ && 1542.47 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c\mu/\theta$ && 1540.85 $\pm$ 8.17 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1546.77 $\pm$ 8.25 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $c_{k}$ && 1542.47 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && $\mu_{k} - \theta_{k}$ && 1544.24 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu$ && 1543.77 $\pm$ 8.16 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c\mu/\theta$ && 1543.89 $\pm$ 8.24 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1543.71 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $c_{k}$ && 1543.77 $\pm$ 8.16 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && $\mu_{k} - \theta_{k}$ && 1542.28 $\pm$ 8.13 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c\mu/\theta$ && 1552.26 $\pm$ 8.21 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1552.85 $\pm$ 8.14 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $c_{k}$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && $\mu_{k} - \theta_{k}$ && 1556.02 $\pm$ 8.13 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu$ && 1542.54 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c\mu/\theta$ && 1540.91 $\pm$ 8.17 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1546.74 $\pm$ 8.25 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $c_{k}$ && 1542.54 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && $\mu_{k} - \theta_{k}$ && 1544.24 $\pm$ 8.20 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c\mu/\theta$ && 1552.26 $\pm$ 8.21 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}(\mu_{k} - \theta_{k})$ && 1552.85 $\pm$ 8.14 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $c_{k}$ && 1553.78 $\pm$ 8.23 \\
$\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && $\mu_{k} - \theta_{k}$ && 1556.02 $\pm$ 8.13 \\
\end{longtable}
